NLO QCD corrections to tW' and tZ' production in forward-backward asymmetry models

We consider Z' and W' models recently proposed to explain the top forward-backward asymmetry at the Tevatron. We present the next-to-leading order QCD corrections to associated production of such vector bosons together with top quarks at the Large Hadron Collider, for centre-of-mass energies of 7 and 8 TeV. The corrections are significant, modifying the total production cross-section by 30-50%. We consider the effects of the corrections on the top and vector-boson kinematics. The results are directly applicable to current experimental searches, for both the ATLAS and CMS collaborations.

==> (inline-0) <==
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 6&51 & $^{+1.42}_{-1.08}$& 8&04 & $^{+1.85}_{-1.40}$ & $^{+0.29}_{-0.30}$\\ 
300 & 1&89 & $^{+0.44}_{-0.33}$& 2&41 & $^{+0.59}_{-0.44}$ & $^{+0.10}_{-0.10}$\\ 
400 & 0&66 & $^{+0.16}_{-0.12}$& 0&87 & $^{+0.23}_{-0.17}$ & $^{+0.04}_{-0.04}$\\ 
500 & 0&262 & $^{+0.066}_{-0.049}$& 0&353 & $^{+0.096}_{-0.070}$ & $^{+0.019}_{-0.019}$\\ 
600 & 0&113 & $^{+0.029}_{-0.022}$& 0&156 & $^{+0.044}_{-0.032}$ & $^{+0.010}_{-0.010}$\\ 
700 & 0&052 & $^{+0.014}_{-0.010}$& 0&073 & $^{+0.021}_{-0.015}$ & $^{+0.005}_{-0.005}$\\ 
800 & 0&0251 & $^{+0.0069}_{-0.0050}$& 0&0363 & $^{+0.0109}_{-0.0077}$ & $^{+0.0028}_{-0.0028}$\\ 
900 & 0&0126 & $^{+0.0035}_{-0.0026}$& 0&0187 & $^{+0.0057}_{-0.0041}$ & $^{+0.0016}_{-0.0016}$\\ 
1000 & 0&0066 & $^{+0.0019}_{-0.0014}$& 0&0099 & $^{+0.0031}_{-0.0022}$ & $^{+0.0010}_{-0.0009}$\\ 
1100 & 0&0035 & $^{+0.0010}_{-0.0007}$& 0&0054 & $^{+0.0017}_{-0.0012}$ & $^{+0.0006}_{-0.0006}$\\ 
1200 & 0&00193 & $^{+0.00056}_{-0.00040}$& 0&00299 & $^{+0.00099}_{-0.00069}$ & $^{+0.00035}_{-0.00033}$\\ 
1300 & 0&00107 & $^{+0.00032}_{-0.00023}$& 0&00169 & $^{+0.00057}_{-0.00040}$ & $^{+0.00021}_{-0.00021}$\\ 
1400 & 0&00061 & $^{+0.00018}_{-0.00013}$& 0&00097 & $^{+0.00034}_{-0.00023}$ & $^{+0.00013}_{-0.00013}$\\ 
1500 & 0&00035 & $^{+0.00011}_{-0.00008}$& 0&00056 & $^{+0.00020}_{-0.00014}$ & $^{+0.00008}_{-0.00008}$\\ 
1600 & 0&00020 & $^{+0.00006}_{-0.00004}$& 0&00033 & $^{+0.00012}_{-0.00008}$ & $^{+0.00005}_{-0.00005}$\\ 
1700 & 0&000117 & $^{+0.000037}_{-0.000026}$& 0&000195 & $^{+0.000071}_{-0.000048}$ & $^{+0.000034}_{-0.000031}$\\ 
1800 & 0&000069 & $^{+0.000022}_{-0.000015}$& 0&000116 & $^{+0.000043}_{-0.000029}$ & $^{+0.000021}_{-0.000020}$\\ 
1900 & 0&000041 & $^{+0.000013}_{-0.000009}$& 0&000069 & $^{+0.000026}_{-0.000018}$ & $^{+0.000014}_{-0.000013}$\\ 
2000 & 0&000024 & $^{+0.000008}_{-0.000006}$& 0&000041 & $^{+0.000016}_{-0.000011}$ & $^{+0.000009}_{-0.000008}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tZ')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tZ')$\,(pb)}\\ 
\hline 
200 & 71&3 & $^{+14.9}_{-11.4}$& 71&2 & $^{+15.5}_{-11.8}$ & $^{+ 0.9}_{- 1.0}$\\ 
300 & 24&74 & $^{+ 5.49}_{- 4.17}$& 24&85 & $^{+ 5.78}_{- 4.34}$ & $^{+ 0.34}_{- 0.35}$\\ 
400 & 10&14 & $^{+ 2.36}_{- 1.77}$& 10&27 & $^{+ 2.51}_{- 1.87}$ & $^{+ 0.16}_{- 0.15}$\\ 
500 & 4&62 & $^{+1.12}_{-0.83}$& 4&73 & $^{+1.21}_{-0.89}$ & $^{+0.08}_{-0.08}$\\ 
600 & 2&27 & $^{+0.57}_{-0.42}$& 2&35 & $^{+0.62}_{-0.45}$ & $^{+0.04}_{-0.04}$\\ 
700 & 1&181 & $^{+0.302}_{-0.223}$& 1&232 & $^{+0.336}_{-0.245}$ & $^{+0.026}_{-0.024}$\\ 
800 & 0&641 & $^{+0.168}_{-0.123}$& 0&676 & $^{+0.190}_{-0.137}$ & $^{+0.016}_{-0.015}$\\ 
900 & 0&360 & $^{+0.096}_{-0.070}$& 0&383 & $^{+0.111}_{-0.080}$ & $^{+0.010}_{-0.009}$\\ 
1000 & 0&208 & $^{+0.057}_{-0.041}$& 0&224 & $^{+0.066}_{-0.047}$ & $^{+0.006}_{-0.006}$\\ 
1100 & 0&123 & $^{+0.034}_{-0.025}$& 0&133 & $^{+0.040}_{-0.029}$ & $^{+0.004}_{-0.004}$\\ 
1200 & 0&0739 & $^{+0.0208}_{-0.0151}$& 0&0809 & $^{+0.0251}_{-0.0177}$ & $^{+0.0028}_{-0.0026}$\\ 
1300 & 0&0451 & $^{+0.0129}_{-0.0093}$& 0&0499 & $^{+0.0158}_{-0.0111}$ & $^{+0.0019}_{-0.0017}$\\ 
1400 & 0&0279 & $^{+0.0081}_{-0.0058}$& 0&0311 & $^{+0.0101}_{-0.0070}$ & $^{+0.0013}_{-0.0012}$\\ 
1500 & 0&0175 & $^{+0.0051}_{-0.0037}$& 0&0196 & $^{+0.0065}_{-0.0045}$ & $^{+0.0009}_{-0.0008}$\\ 
1600 & 0&0110 & $^{+0.0033}_{-0.0024}$& 0&0125 & $^{+0.0042}_{-0.0029}$ & $^{+0.0006}_{-0.0006}$\\ 
1700 & 0&0070 & $^{+0.0021}_{-0.0015}$& 0&0080 & $^{+0.0027}_{-0.0019}$ & $^{+0.0004}_{-0.0004}$\\ 
1800 & 0&00448 & $^{+0.00137}_{-0.00097}$& 0&00515 & $^{+0.00179}_{-0.00123}$ & $^{+0.00029}_{-0.00026}$\\ 
1900 & 0&00288 & $^{+0.00089}_{-0.00063}$& 0&00333 & $^{+0.00118}_{-0.00081}$ & $^{+0.00020}_{-0.00018}$\\ 
2000 & 0&00186 & $^{+0.00058}_{-0.00041}$& 0&00216 & $^{+0.00078}_{-0.00053}$ & $^{+0.00014}_{-0.00013}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 9&17 & $^{+0.60}_{-0.66}$ & $^{+0.80}_{-0.89}$& 10&31 & $^{+ 0.70}_{- 0.77}$ & $^{+ 0.35}_{- 0.32}$\\ 
300 & 2&74 & $^{+0.18}_{-0.21}$ & $^{+0.29}_{-0.31}$& 3&09 & $^{+0.21}_{-0.24}$ & $^{+0.13}_{-0.12}$\\ 
400 & 0&99 & $^{+0.07}_{-0.08}$ & $^{+0.13}_{-0.13}$& 1&12 & $^{+0.08}_{-0.09}$ & $^{+0.06}_{-0.05}$\\ 
500 & 0&402 & $^{+0.028}_{-0.033}$ & $^{+0.061}_{-0.057}$& 0&457 & $^{+0.033}_{-0.039}$ & $^{+0.027}_{-0.025}$\\ 
600 & 0&178 & $^{+0.013}_{-0.015}$ & $^{+0.032}_{-0.028}$& 0&203 & $^{+0.016}_{-0.018}$ & $^{+0.014}_{-0.013}$\\ 
700 & 0&085 & $^{+0.007}_{-0.008}$ & $^{+0.018}_{-0.015}$& 0&096 & $^{+0.008}_{-0.009}$ & $^{+0.008}_{-0.007}$\\ 
800 & 0&0422 & $^{+0.0034}_{-0.0040}$ & $^{+0.0100}_{-0.0082}$& 0&0479 & $^{+0.0040}_{-0.0046}$ & $^{+0.0042}_{-0.0039}$\\ 
900 & 0&0219 & $^{+0.0018}_{-0.0021}$ & $^{+0.0059}_{-0.0046}$& 0&0248 & $^{+0.0022}_{-0.0025}$ & $^{+0.0024}_{-0.0023}$\\ 
1000 & 0&0118 & $^{+0.0010}_{-0.0012}$ & $^{+0.0036}_{-0.0027}$& 0&0132 & $^{+0.0012}_{-0.0014}$ & $^{+0.0014}_{-0.0013}$\\ 
1100 & 0&0065 & $^{+0.0006}_{-0.0007}$ & $^{+0.0022}_{-0.0016}$& 0&0073 & $^{+0.0007}_{-0.0008}$ & $^{+0.0009}_{-0.0008}$\\ 
1200 & 0&0037 & $^{+0.0004}_{-0.0004}$ & $^{+0.0014}_{-0.0010}$& 0&0041 & $^{+0.0004}_{-0.0005}$ & $^{+0.0005}_{-0.0005}$\\ 
1300 & 0&00210 & $^{+0.00021}_{-0.00023}$ & $^{+0.00091}_{-0.00061}$& 0&00231 & $^{+0.00024}_{-0.00027}$ & $^{+0.00033}_{-0.00031}$\\ 
1400 & 0&00123 & $^{+0.00013}_{-0.00014}$ & $^{+0.00059}_{-0.00039}$& 0&00134 & $^{+0.00014}_{-0.00016}$ & $^{+0.00021}_{-0.00019}$\\ 
1500 & 0&00073 & $^{+0.00008}_{-0.00009}$ & $^{+0.00039}_{-0.00024}$& 0&00078 & $^{+0.00009}_{-0.00010}$ & $^{+0.00013}_{-0.00012}$\\ 
1600 & 0&00043 & $^{+0.00005}_{-0.00005}$ & $^{+0.00026}_{-0.00016}$& 0&00046 & $^{+0.00005}_{-0.00006}$ & $^{+0.00008}_{-0.00008}$\\ 
1700 & 0&000262 & $^{+0.000030}_{-0.000033}$ & $^{+0.000174}_{-0.000101}$& 0&000272 & $^{+0.000033}_{-0.000035}$ & $^{+0.000052}_{-0.000049}$\\ 
1800 & 0&000159 & $^{+0.000019}_{-0.000021}$ & $^{+0.000118}_{-0.000065}$& 0&000162 & $^{+0.000020}_{-0.000021}$ & $^{+0.000033}_{-0.000031}$\\ 
1900 & 0&000097 & $^{+0.000012}_{-0.000013}$ & $^{+0.000080}_{-0.000042}$& 0&000097 & $^{+0.000013}_{-0.000013}$ & $^{+0.000021}_{-0.000020}$\\ 
2000 & 0&000060 & $^{+0.000008}_{-0.000008}$ & $^{+0.000055}_{-0.000028}$& 0&000058 & $^{+0.000008}_{-0.000008}$ & $^{+0.000014}_{-0.000012}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tZ')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tZ')$\,(pb)}\\ 
\hline 
200 & 92&0 & $^{+ 6.1}_{- 6.5}$ & $^{+ 2.4}_{- 2.6}$& 93&1 & $^{+ 6.4}_{- 6.7}$ & $^{+ 1.1}_{- 0.7}$\\ 
300 & 32&55 & $^{+ 2.13}_{- 2.38}$ & $^{+ 0.99}_{- 1.01}$& 32&97 & $^{+ 2.23}_{- 2.47}$ & $^{+ 0.37}_{- 0.26}$\\ 
400 & 13&60 & $^{+ 0.90}_{- 1.04}$ & $^{+ 0.51}_{- 0.49}$& 13&78 & $^{+ 0.94}_{- 1.07}$ & $^{+ 0.17}_{- 0.13}$\\ 
500 & 6&33 & $^{+0.43}_{-0.50}$ & $^{+0.29}_{-0.27}$& 6&40 & $^{+0.45}_{-0.52}$ & $^{+0.09}_{-0.07}$\\ 
600 & 3&17 & $^{+0.22}_{-0.26}$ & $^{+0.18}_{-0.16}$& 3&21 & $^{+0.23}_{-0.27}$ & $^{+0.06}_{-0.05}$\\ 
700 & 1&682 & $^{+0.122}_{-0.145}$ & $^{+0.111}_{-0.100}$& 1&698 & $^{+0.127}_{-0.149}$ & $^{+0.034}_{-0.029}$\\ 
800 & 0&932 & $^{+0.070}_{-0.083}$ & $^{+0.072}_{-0.064}$& 0&938 & $^{+0.073}_{-0.085}$ & $^{+0.022}_{-0.019}$\\ 
900 & 0&534 & $^{+0.042}_{-0.049}$ & $^{+0.048}_{-0.042}$& 0&536 & $^{+0.043}_{-0.050}$ & $^{+0.015}_{-0.013}$\\ 
1000 & 0&315 & $^{+0.026}_{-0.030}$ & $^{+0.032}_{-0.028}$& 0&315 & $^{+0.026}_{-0.031}$ & $^{+0.010}_{-0.009}$\\ 
1100 & 0&190 & $^{+0.016}_{-0.019}$ & $^{+0.022}_{-0.019}$& 0&189 & $^{+0.016}_{-0.019}$ & $^{+0.007}_{-0.006}$\\ 
1200 & 0&117 & $^{+0.010}_{-0.012}$ & $^{+0.016}_{-0.013}$& 0&115 & $^{+0.010}_{-0.012}$ & $^{+0.005}_{-0.004}$\\ 
1300 & 0&0730 & $^{+0.0067}_{-0.0076}$ & $^{+0.0112}_{-0.0087}$& 0&0716 & $^{+0.0067}_{-0.0076}$ & $^{+0.0032}_{-0.0029}$\\ 
1400 & 0&0462 & $^{+0.0044}_{-0.0050}$ & $^{+0.0080}_{-0.0060}$& 0&0450 & $^{+0.0044}_{-0.0049}$ & $^{+0.0022}_{-0.0020}$\\ 
1500 & 0&0296 & $^{+0.0029}_{-0.0033}$ & $^{+0.0058}_{-0.0042}$& 0&0285 & $^{+0.0029}_{-0.0032}$ & $^{+0.0015}_{-0.0014}$\\ 
1600 & 0&0191 & $^{+0.0019}_{-0.0022}$ & $^{+0.0042}_{-0.0030}$& 0&0182 & $^{+0.0019}_{-0.0021}$ & $^{+0.0011}_{-0.0010}$\\ 
1700 & 0&0124 & $^{+0.0013}_{-0.0015}$ & $^{+0.0031}_{-0.0021}$& 0&0117 & $^{+0.0013}_{-0.0014}$ & $^{+0.0007}_{-0.0007}$\\ 
1800 & 0&0081 & $^{+0.0009}_{-0.00010}$ & $^{+0.0023}_{-0.0015}$& 0&0076 & $^{+0.0009}_{-0.0009}$ & $^{+0.0005}_{-0.0005}$\\ 
1900 & 0&00536 & $^{+0.00061}_{-0.00066}$ & $^{+0.00167}_{-0.00105}$& 0&00494 & $^{+0.00057}_{-0.00062}$ & $^{+0.00036}_{-0.00034}$\\ 
2000 & 0&00354 & $^{+0.00042}_{-0.00045}$ & $^{+0.00123}_{-0.00075}$& 0&00322 & $^{+0.00039}_{-0.00041}$ & $^{+0.00025}_{-0.00024}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W'^{+})$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (\bar{t}W'^{+})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (\bar{t}W'^{+})$\,(pb)}\\ 
\hline 
200 & 8&40 & $^{+1.88}_{-1.42}$& 9&58 & $^{+2.27}_{-1.70}$ & $^{+0.39}_{-0.33}$\\ 
300 & 2&49 & $^{+0.59}_{-0.44}$& 2&88 & $^{+0.73}_{-0.54}$ & $^{+0.13}_{-0.11}$\\ 
400 & 0&88 & $^{+0.22}_{-0.16}$& 1&03 & $^{+0.28}_{-0.20}$ & $^{+0.06}_{-0.05}$\\ 
500 & 0&350 & $^{+0.091}_{-0.067}$& 0&414 & $^{+0.116}_{-0.084}$ & $^{+0.025}_{-0.020}$\\ 
600 & 0&151 & $^{+0.040}_{-0.030}$& 0&180 & $^{+0.053}_{-0.038}$ & $^{+0.012}_{-0.010}$\\ 
700 & 0&0692 & $^{+0.019}_{-0.014}$& 0&083 & $^{+0.025}_{-0.018}$ & $^{+0.006}_{-0.005}$\\ 
800 & 0&0333 & $^{+0.0094}_{-0.0068}$& 0&0403 & $^{+0.0126}_{-0.0089}$ & $^{+0.0034}_{-0.0027}$\\ 
900 & 0&0166 & $^{+0.0048}_{-0.0034}$& 0&0202 & $^{+0.0065}_{-0.0045}$ & $^{+0.0019}_{-0.0015}$\\ 
1000 & 0&0085 & $^{+0.0025}_{-0.0018}$& 0&0104 & $^{+0.0034}_{-0.0024}$ & $^{+0.0011}_{-0.0008}$\\ 
1100 & 0&0045 & $^{+0.0013}_{-0.0010}$& 0&0055 & $^{+0.0019}_{-0.0013}$ & $^{+0.0006}_{-0.0005}$\\ 
1200 & 0&00240 & $^{+0.00072}_{-0.00052}$& 0&00295 & $^{+0.00102}_{-0.00070}$ & $^{+0.00037}_{-0.00028}$\\ 
1300 & 0&00131 & $^{+0.00040}_{-0.00028}$& 0&00161 & $^{+0.00057}_{-0.00039}$ & $^{+0.00022}_{-0.00017}$\\ 
1400 & 0&00072 & $^{+0.00022}_{-0.00016}$& 0&00089 & $^{+0.00032}_{-0.00022}$ & $^{+0.00014}_{-0.00010}$\\ 
1500 & 0&00040 & $^{+0.00013}_{-0.00009}$& 0&00050 & $^{+0.00018}_{-0.00012}$ & $^{+0.00008}_{-0.00006}$\\ 
1600 & 0&00023 & $^{+0.00007}_{-0.00005}$& 0&00028 & $^{+0.00010}_{-0.00007}$ & $^{+0.00005}_{-0.00004}$\\ 
1700 & 0&000127 & $^{+0.000041}_{-0.000029}$& 0&000159 & $^{+0.000060}_{-0.000040}$ & $^{+0.000032}_{-0.000023}$\\ 
1800 & 0&000072 & $^{+0.000023}_{-0.000016}$& 0&000091 & $^{+0.000035}_{-0.000023}$ & $^{+0.000020}_{-0.000015}$\\ 
1900 & 0&000041 & $^{+0.000014}_{-0.000009}$& 0&000052 & $^{+0.000020}_{-0.000014}$ & $^{+0.000012}_{-0.000009}$\\ 
2000 & 0&000023 & $^{+0.000008}_{-0.000005}$& 0&000030 & $^{+0.000012}_{-0.000008}$ & $^{+0.000008}_{-0.000006}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W'^{-})$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tW'^{-})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tW'^{-})$\,(pb)}\\ 
\hline 
200 & 33&4 & $^{+ 7.3}_{- 5.5}$& 33&1 & $^{+ 7.6}_{- 5.7}$ & $^{+ 0.6}_{- 0.6}$\\ 
300 & 11&11 & $^{+ 2.56}_{- 1.93}$& 11&04 & $^{+ 2.68}_{- 2.00}$ & $^{+ 0.22}_{- 0.21}$\\ 
400 & 4&381 & $^{+1.06}_{-0.79}$& 4&38 & $^{+1.12}_{-0.82}$ & $^{+0.10}_{-0.09}$\\ 
500 & 1&93 & $^{+0.48}_{-0.36}$& 1&94 & $^{+0.52}_{-0.38}$ & $^{+0.05}_{-0.04}$\\ 
600 & 0&916 & $^{+0.236}_{-0.174}$& 0&928 & $^{+0.256}_{-0.186}$ & $^{+0.025}_{-0.023}$\\ 
700 & 0&461 & $^{+0.122}_{-0.089}$& 0&470 & $^{+0.134}_{-0.097}$ & $^{+0.014}_{-0.013}$\\ 
800 & 0&243 & $^{+0.066}_{-0.048}$& 0&249 & $^{+0.073}_{-0.052}$ & $^{+0.008}_{-0.007}$\\ 
900 & 0&133 & $^{+0.037}_{-0.027}$& 0&137 & $^{+0.041}_{-0.029}$ & $^{+0.005}_{-0.004}$\\ 
1000 & 0&0743 & $^{+0.0209}_{-0.0151}$& 0&0774 & $^{+0.0239}_{-0.0169}$ & $^{+0.0031}_{-0.0027}$\\ 
1100 & 0&0427 & $^{+0.0122}_{-0.0088}$& 0&0447 & $^{+0.0141}_{-0.0099}$ & $^{+0.0020}_{-0.0017}$\\ 
1200 & 0&0250 & $^{+0.0072}_{-0.0052}$& 0&0263 & $^{+0.0085}_{-0.0059}$ & $^{+0.0013}_{-0.0011}$\\ 
1300 & 0&0148 & $^{+0.0044}_{-0.0031}$& 0&0157 & $^{+0.0052}_{-0.0036}$ & $^{+0.0009}_{-0.0007}$\\ 
1400 & 0&0089 & $^{+0.0027}_{-0.0019}$& 0&0095 & $^{+0.0032}_{-0.0022}$ & $^{+0.0006}_{-0.0005}$\\ 
1500 & 0&00543 & $^{+0.00164}_{-0.00117}$& 0&00580 & $^{+0.00199}_{-0.00137}$ & $^{+0.00038}_{-0.00031}$\\ 
1600 & 0&00333 & $^{+0.00102}_{-0.00072}$& 0&00357 & $^{+0.00125}_{-0.00086}$ & $^{+0.00026}_{-0.00021}$\\ 
1700 & 0&00206 & $^{+0.00064}_{-0.00045}$& 0&00221 & $^{+0.00079}_{-0.00054}$ & $^{+0.00017}_{-0.00014}$\\ 
1800 & 0&00128 & $^{+0.00040}_{-0.00028}$& 0&00138 & $^{+0.00050}_{-0.00034}$ & $^{+0.00012}_{-0.00009}$\\ 
1900 & 0&00080 & $^{+0.00025}_{-0.00018}$& 0&00086 & $^{+0.00032}_{-0.00022}$ & $^{+0.00008}_{-0.00006}$\\ 
2000 & 0&00050 & $^{+0.00016}_{-0.00011}$& 0&00054 & $^{+0.00020}_{-0.00014}$ & $^{+0.00005}_{-0.00004}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W'^{+})$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (\bar{t}W'^{+})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (\bar{t}W'^{+})$\,(pb)}\\ 
\hline 
200 & 11&0 & $^{+ 0.7}_{- 0.8}$ & $^{+ 1.0}_{- 1.3}$& 12&0 & $^{+ 0.8}_{- 0.9}$ & $^{+ 0.4}_{- 0.4}$\\ 
300 & 3&30 & $^{+0.22}_{-0.26}$ & $^{+0.37}_{-0.44}$& 3&59 & $^{+0.25}_{-0.29}$ & $^{+0.15}_{-0.15}$\\ 
400 & 1&19 & $^{+0.08}_{-0.10}$ & $^{+0.16}_{-0.18}$& 1&29 & $^{+0.09}_{-0.11}$ & $^{+0.06}_{-0.06}$\\ 
500 & 0&483 & $^{+0.035}_{-0.041}$ & $^{+0.076}_{-0.084}$& 0&516 & $^{+0.039}_{-0.046}$ & $^{+0.029}_{-0.029}$\\ 
600 & 0&213 & $^{+0.016}_{-0.019}$ & $^{+0.039}_{-0.041}$& 0&224 & $^{+0.018}_{-0.021}$ & $^{+0.014}_{-0.015}$\\ 
700 & 0&100 & $^{+0.008}_{-0.009}$ & $^{+0.021}_{-0.022}$& 0&103 & $^{+0.009}_{-0.010}$ & $^{+0.008}_{-0.008}$\\ 
800 & 0&049 & $^{+0.004}_{-0.005}$ & $^{+0.012}_{-0.012}$& 0&050 & $^{+0.004}_{-0.005}$ & $^{+0.004}_{-0.004}$\\ 
900 & 0&0249 & $^{+0.0022}_{-0.0025}$ & $^{+0.0072}_{-0.0066}$& 0&0247 & $^{+0.0023}_{-0.0026}$ & $^{+0.0023}_{-0.0023}$\\ 
1000 & 0&0131 & $^{+0.0012}_{-0.0014}$ & $^{+0.0044}_{-0.0038}$& 0&0126 & $^{+0.0012}_{-0.0014}$ & $^{+0.0013}_{-0.0013}$\\ 
1100 & 0&0070 & $^{+0.0007}_{-0.0008}$ & $^{+0.0027}_{-0.0022}$& 0&0066 & $^{+0.0007}_{-0.0008}$ & $^{+0.0008}_{-0.0008}$\\ 
1200 & 0&0039 & $^{+0.0004}_{-0.0004}$ & $^{+0.0017}_{-0.0013}$& 0&0035 & $^{+0.0004}_{-0.0004}$ & $^{+0.0005}_{-0.0005}$\\ 
1300 & 0&00215 & $^{+0.00023}_{-0.00025}$ & $^{+0.00108}_{-0.00081}$& 0&00187 & $^{+0.00021}_{-0.00023}$ & $^{+0.00027}_{-0.00027}$\\ 
1400 & 0&00121 & $^{+0.00013}_{-0.00015}$ & $^{+0.00069}_{-0.00050}$& 0&00101 & $^{+0.00012}_{-0.00013}$ & $^{+0.00017}_{-0.00016}$\\ 
1500 & 0&00069 & $^{+0.00008}_{-0.00009}$ & $^{+0.00045}_{-0.00031}$& 0&00055 & $^{+0.00007}_{-0.00007}$ & $^{+0.00010}_{-0.00010}$\\ 
1600 & 0&00040 & $^{+0.00005}_{-0.00005}$ & $^{+0.00029}_{-0.00019}$& 0&00030 & $^{+0.00004}_{-0.00004}$ & $^{+0.00006}_{-0.00006}$\\ 
1700 & 0&000230 & $^{+0.000029}_{-0.000031}$ & $^{+0.000194}_{-0.000120}$& 0&000165 & $^{+0.000022}_{-0.000023}$ & $^{+0.000039}_{-0.000037}$\\ 
1800 & 0&000134 & $^{+0.000017}_{-0.000018}$ & $^{+0.000128}_{-0.000075}$& 0&000091 & $^{+0.000013}_{-0.000013}$ & $^{+0.000024}_{-0.000023}$\\ 
1900 & 0&000078 & $^{+0.000011}_{-0.000011}$ & $^{+0.000085}_{-0.000047}$& 0&000050 & $^{+0.000007}_{-0.000007}$ & $^{+0.000015}_{-0.000014}$\\ 
2000 & 0&000046 & $^{+0.000006}_{-0.000007}$ & $^{+0.000057}_{-0.000030}$& 0&000027 & $^{+0.000004}_{-0.000004}$ & $^{+0.000009}_{-0.000009}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W'^{-})$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tW'^{-})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tW'^{-})$\,(pb)}\\ 
\hline 
200 & 44&6 & $^{+ 3.0}_{- 3.2}$ & $^{+ 2.1}_{- 2.0}$& 45&0 & $^{+ 3.1}_{- 3.4}$ & $^{+ 0.6}_{- 0.6}$\\ 
300 & 15&16 & $^{+ 1.00}_{- 1.14}$ & $^{+ 0.81}_{- 0.77}$& 15&22 & $^{+ 1.05}_{- 1.18}$ & $^{+ 0.23}_{- 0.23}$\\ 
400 & 6&12 & $^{+0.41}_{-0.48}$ & $^{+0.38}_{-0.35}$& 6&10 & $^{+0.43}_{-0.49}$ & $^{+0.10}_{-0.11}$\\ 
500 & 2&76 & $^{+0.19}_{-0.23}$ & $^{+0.20}_{-0.18}$& 2&73 & $^{+0.20}_{-0.23}$ & $^{+0.05}_{-0.06}$\\ 
600 & 1&341 & $^{+0.097}_{-0.115}$ & $^{+0.113}_{-0.099}$& 1&320 & $^{+0.099}_{-0.116}$ & $^{+0.030}_{-0.031}$\\ 
700 & 0&692 & $^{+0.052}_{-0.061}$ & $^{+0.067}_{-0.058}$& 0&676 & $^{+0.053}_{-0.062}$ & $^{+0.018}_{-0.018}$\\ 
800 & 0&374 & $^{+0.029}_{-0.034}$ & $^{+0.041}_{-0.035}$& 0&361 & $^{+0.029}_{-0.034}$ & $^{+0.011}_{-0.011}$\\ 
900 & 0&209 & $^{+0.017}_{-0.020}$ & $^{+0.026}_{-0.022}$& 0&200 & $^{+0.017}_{-0.020}$ & $^{+0.007}_{-0.007}$\\ 
1000 & 0&120 & $^{+0.010}_{-0.012}$ & $^{+0.017}_{-0.014}$& 0&114 & $^{+0.010}_{-0.012}$ & $^{+0.005}_{-0.005}$\\ 
1100 & 0&0710 & $^{+0.0062}_{-0.0072}$ & $^{+0.0113}_{-0.0090}$& 0&0663 & $^{+0.0061}_{-0.0070}$ & $^{+0.0030}_{-0.0030}$\\ 
1200 & 0&0427 & $^{+0.0039}_{-0.0045}$ & $^{+0.0076}_{-0.0059}$& 0&0393 & $^{+0.0038}_{-0.0043}$ & $^{+0.0020}_{-0.0020}$\\ 
1300 & 0&0261 & $^{+0.0025}_{-0.0028}$ & $^{+0.0052}_{-0.0040}$& 0&0236 & $^{+0.0023}_{-0.0026}$ & $^{+0.0013}_{-0.0013}$\\ 
1400 & 0&0162 & $^{+0.0016}_{-0.0018}$ & $^{+0.0036}_{-0.0027}$& 0&0144 & $^{+0.0015}_{-0.0017}$ & $^{+0.0009}_{-0.0009}$\\ 
1500 & 0&0102 & $^{+0.0010}_{-0.0012}$ & $^{+0.0026}_{-0.0018}$& 0&0088 & $^{+0.0010}_{-0.0011}$ & $^{+0.0006}_{-0.0006}$\\ 
1600 & 0&0064 & $^{+0.0007}_{-0.0008}$ & $^{+0.0018}_{-0.0013}$& 0&0055 & $^{+0.0006}_{-0.0007}$ & $^{+0.0004}_{-0.0004}$\\ 
1700 & 0&00411 & $^{+0.00045}_{-0.00050}$ & $^{+0.00128}_{-0.00087}$& 0&00341 & $^{+0.00039}_{-0.00043}$ & $^{+0.00028}_{-0.00027}$\\ 
1800 & 0&00264 & $^{+0.00030}_{-0.00033}$ & $^{+0.00092}_{-0.00060}$& 0&00214 & $^{+0.00026}_{-0.00027}$ & $^{+0.00019}_{-0.00018}$\\ 
1900 & 0&00171 & $^{+0.00020}_{-0.00022}$ & $^{+0.00066}_{-0.00042}$& 0&00134 & $^{+0.00017}_{-0.00018}$ & $^{+0.00013}_{-0.00012}$\\ 
2000 & 0&00111 & $^{+0.00014}_{-0.00015}$ & $^{+0.00048}_{-0.00030}$& 0&00085 & $^{+0.00011}_{-0.00011}$ & $^{+0.00009}_{-0.00008}$\\ 
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tZ'+\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tZ'+\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 104&7 & $^{+ 20.7}_{- 16.1}$& 106&2 & $^{+ 22.0}_{- 17.0}$ & $^{+  1.1}_{-  1.4}$\\ 
300 & 36&98 & $^{+ 7.80}_{- 5.99}$& 37&66 & $^{+ 8.33}_{- 6.33}$ & $^{+ 0.47}_{- 0.51}$\\ 
400 & 15&47 & $^{+ 3.43}_{- 2.61}$& 15&84 & $^{+ 3.68}_{- 2.77}$ & $^{+ 0.22}_{- 0.23}$\\ 
500 & 7&218 & $^{+1.662}_{-1.254}$& 7&440 & $^{+1.804}_{-1.346}$ & $^{+0.116}_{-0.114}$\\ 
600 & 3&637 & $^{+0.864}_{-0.648}$& 3&775 & $^{+0.949}_{-0.703}$ & $^{+0.065}_{-0.063}$\\ 
700 & 1&941 & $^{+0.474}_{-0.354}$& 2&030 & $^{+0.526}_{-0.388}$ & $^{+0.038}_{-0.037}$\\ 
800 & 1&083 & $^{+0.271}_{-0.201}$& 1&142 & $^{+0.304}_{-0.223}$ & $^{+0.024}_{-0.023}$\\ 
900 & 0&626 & $^{+0.160}_{-0.118}$& 0&665 & $^{+0.182}_{-0.133}$ & $^{+0.015}_{-0.015}$\\ 
1000 & 0&373 & $^{+0.097}_{-0.071}$& 0&399 & $^{+0.112}_{-0.081}$ & $^{+0.010}_{-0.010}$\\ 
1100 & 0&227 & $^{+0.060}_{-0.044}$& 0&245 & $^{+0.070}_{-0.051}$ & $^{+0.007}_{-0.006}$\\ 
1200 & 0&141 & $^{+0.038}_{-0.028}$& 0&153 & $^{+0.045}_{-0.032}$ & $^{+0.005}_{-0.004}$\\ 
1300 & 0&0891 & $^{+0.0243}_{-0.0178}$& 0&0976 & $^{+0.0292}_{-0.0208}$ & $^{+0.0032}_{-0.0030}$\\ 
1400 & 0&0571 & $^{+0.0158}_{-0.0115}$& 0&0630 & $^{+0.0192}_{-0.0136}$ & $^{+0.0022}_{-0.0021}$\\ 
1500 & 0&0370 & $^{+0.0104}_{-0.0075}$& 0&0411 & $^{+0.0128}_{-0.0090}$ & $^{+0.0016}_{-0.0015}$\\ 
1600 & 0&0242 & $^{+0.0069}_{-0.0050}$& 0&0271 & $^{+0.0086}_{-0.0060}$ & $^{+0.0011}_{-0.0010}$\\ 
1700 & 0&0160 & $^{+0.0046}_{-0.0033}$& 0&0180 & $^{+0.0058}_{-0.0041}$ & $^{+0.0008}_{-0.0007}$\\ 
1800 & 0&0107 & $^{+0.0031}_{-0.0022}$& 0&0121 & $^{+0.0039}_{-0.0028}$ & $^{+0.0006}_{-0.0005}$\\ 
1900 & 0&00714 & $^{+0.00210}_{-0.00151}$& 0&00813 & $^{+0.00270}_{-0.00188}$ & $^{+0.00042}_{-0.00038}$\\ 
2000 & 0&00480 & $^{+0.00143}_{-0.00102}$& 0&00550 & $^{+0.00186}_{-0.00129}$ & $^{+0.00030}_{-0.00027}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 9&5 & $^{+2.0}_{-1.5}$& 11&6 & $^{+ 2.5}_{- 1.9}$ & $^{+ 0.4}_{- 0.4}$\\ 
300 & 2&89 & $^{+0.64}_{-0.48}$& 3&61 & $^{+0.84}_{-0.63}$ & $^{+0.14}_{-0.14}$\\ 
400 & 1&05 & $^{+0.24}_{-0.18}$& 1&35 & $^{+0.33}_{-0.25}$ & $^{+0.06}_{-0.06}$\\ 
500 & 0&433 & $^{+0.104}_{-0.078}$& 0&569 & $^{+0.146}_{-0.108}$ & $^{+0.028}_{-0.028}$\\ 
600 & 0&194 & $^{+0.048}_{-0.036}$& 0&261 & $^{+0.069}_{-0.051}$ & $^{+0.015}_{-0.014}$\\ 
700 & 0&093 & $^{+0.024}_{-0.018}$& 0&128 & $^{+0.035}_{-0.025}$ & $^{+0.008}_{-0.008}$\\ 
800 & 0&047 & $^{+0.012}_{-0.009}$& 0&066 & $^{+0.019}_{-0.013}$ & $^{+0.005}_{-0.004}$\\ 
900 & 0&0245 & $^{+0.0065}_{-0.0048}$& 0&0350 & $^{+0.0102}_{-0.0073}$ & $^{+0.0026}_{-0.0026}$\\ 
1000 & 0&0133 & $^{+0.0036}_{-0.0026}$& 0&0193 & $^{+0.0058}_{-0.0041}$ & $^{+0.0016}_{-0.0016}$\\ 
1100 & 0&0074 & $^{+0.0020}_{-0.0015}$& 0&0109 & $^{+0.0033}_{-0.0024}$ & $^{+0.0010}_{-0.0010}$\\ 
1200 & 0&0042 & $^{+0.0012}_{-0.0009}$& 0&0063 & $^{+0.0020}_{-0.0014}$ & $^{+0.0006}_{-0.0006}$\\ 
1300 & 0&0025 & $^{+0.0007}_{-0.0005}$& 0&0037 & $^{+0.0012}_{-0.0008}$ & $^{+0.0004}_{-0.0004}$\\ 
1400 & 0&00145 & $^{+0.00041}_{-0.00030}$& 0&00224 & $^{+0.00073}_{-0.00051}$ & $^{+0.00026}_{-0.00025}$\\ 
1500 & 0&00087 & $^{+0.00025}_{-0.00018}$& 0&00136 & $^{+0.00045}_{-0.00031}$ & $^{+0.00017}_{-0.00016}$\\ 
1600 & 0&00053 & $^{+0.00015}_{-0.00011}$& 0&00083 & $^{+0.00028}_{-0.00019}$ & $^{+0.00011}_{-0.00011}$\\ 
1700 & 0&00032 & $^{+0.00010}_{-0.00007}$& 0&00052 & $^{+0.00018}_{-0.00012}$ & $^{+0.00008}_{-0.00007}$\\ 
1800 & 0&00020 & $^{+0.00006}_{-0.00004}$& 0&00032 & $^{+0.00011}_{-0.00008}$ & $^{+0.00005}_{-0.00005}$\\ 
1900 & 0&000124 & $^{+0.000038}_{-0.000027}$& 0&000202 & $^{+0.000072}_{-0.000049}$ & $^{+0.000033}_{-0.000031}$\\ 
2000 & 0&000077 & $^{+0.000024}_{-0.000017}$& 0&000128 & $^{+0.000046}_{-0.000031}$ & $^{+0.000023}_{-0.000021}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tZ')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tZ')$\,(pb)}\\ 
\hline 
200 & 95&2 & $^{+18.8}_{-14.6}$& 94&6 & $^{+19.5}_{-15.1}$ & $^{+ 1.1}_{- 1.3}$\\ 
300 & 34&1 & $^{+ 7.2}_{- 5.5}$& 34&1 & $^{+ 7.5}_{- 5.7}$ & $^{+ 0.4}_{- 0.5}$\\ 
400 & 14&42 & $^{+ 3.18}_{- 2.42}$& 14&49 & $^{+ 3.35}_{- 2.53}$ & $^{+ 0.21}_{- 0.21}$\\ 
500 & 6&79 & $^{+1.56}_{-1.18}$& 6&87 & $^{+1.66}_{-1.24}$ & $^{+0.11}_{-0.10}$\\ 
600 & 3&44 & $^{+0.82}_{-0.61}$& 3&52 & $^{+0.88}_{-0.65}$ & $^{+0.06}_{-0.06}$\\ 
700 & 1&848 & $^{+0.450}_{-0.336}$& 1&903 & $^{+0.491}_{-0.362}$ & $^{+0.035}_{-0.033}$\\ 
800 & 1&036 & $^{+0.259}_{-0.192}$& 1&076 & $^{+0.286}_{-0.209}$ & $^{+0.022}_{-0.021}$\\ 
900 & 0&602 & $^{+0.153}_{-0.113}$& 0&630 & $^{+0.172}_{-0.125}$ & $^{+0.014}_{-0.013}$\\ 
1000 & 0&359 & $^{+0.093}_{-0.069}$& 0&380 & $^{+0.106}_{-0.077}$ & $^{+0.009}_{-0.009}$\\ 
1100 & 0&220 & $^{+0.058}_{-0.043}$& 0&234 & $^{+0.067}_{-0.048}$ & $^{+0.006}_{-0.006}$\\ 
1200 & 0&137 & $^{+0.037}_{-0.027}$& 0&147 & $^{+0.043}_{-0.031}$ & $^{+0.004}_{-0.004}$\\ 
1300 & 0&0867 & $^{+0.0237}_{-0.0173}$& 0&0939 & $^{+0.0280}_{-0.0200}$ & $^{+0.0030}_{-0.0027}$\\ 
1400 & 0&0556 & $^{+0.0154}_{-0.0112}$& 0&0607 & $^{+0.0185}_{-0.0131}$ & $^{+0.0021}_{-0.0019}$\\ 
1500 & 0&0362 & $^{+0.0101}_{-0.0074}$& 0&0398 & $^{+0.0123}_{-0.0087}$ & $^{+0.0015}_{-0.0014}$\\ 
1600 & 0&0237 & $^{+0.0067}_{-0.0049}$& 0&0263 & $^{+0.0083}_{-0.0058}$ & $^{+0.0011}_{-0.0010}$\\ 
1700 & 0&0157 & $^{+0.0045}_{-0.0033}$& 0&0175 & $^{+0.0056}_{-0.0039}$ & $^{+0.0008}_{-0.0007}$\\ 
1800 & 0&0105 & $^{+0.0030}_{-0.0022}$& 0&0117 & $^{+0.0038}_{-0.0027}$ & $^{+0.0005}_{-0.0005}$\\ 
1900 & 0&0070 & $^{+0.0021}_{-0.0015}$& 0&0079 & $^{+0.0026}_{-0.0018}$ & $^{+0.0004}_{-0.0004}$\\ 
2000 & 0&00473 & $^{+0.00140}_{-0.00101}$& 0&00537 & $^{+0.00181}_{-0.00126}$ & $^{+0.00029}_{-0.00026}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tW'^-+\bar{t}W'^+)$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tW'^-+\bar{t}W'^+)$\,(pb)}\\ 
\hline 
200 & 57&7 & $^{+11.9}_{- 9.2}$& 58&7 & $^{+12.8}_{- 9.8}$ & $^{+ 0.9}_{- 0.9}$\\ 
300 & 19&43 & $^{+ 4.27}_{- 3.25}$& 19&81 & $^{+ 4.60}_{- 3.46}$ & $^{+ 0.33}_{- 0.31}$\\ 
400 & 7&79 & $^{+1.79}_{-1.35}$& 7&96 & $^{+1.94}_{-1.45}$ & $^{+0.15}_{-0.13}$\\ 
500 & 3&49 & $^{+0.84}_{-0.62}$& 3&58 & $^{+0.91}_{-0.67}$ & $^{+0.08}_{-0.07}$\\ 
600 & 1&692 & $^{+0.418}_{-0.310}$& 1&743 & $^{+0.460}_{-0.337}$ & $^{+0.040}_{-0.035}$\\ 
700 & 0&871 & $^{+0.221}_{-0.163}$& 0&902 & $^{+0.245}_{-0.179}$ & $^{+0.023}_{-0.020}$\\ 
800 & 0&470 & $^{+0.122}_{-0.090}$& 0&488 & $^{+0.137}_{-0.099}$ & $^{+0.014}_{-0.012}$\\ 
900 & 0&263 & $^{+0.069}_{-0.051}$& 0&274 & $^{+0.079}_{-0.057}$ & $^{+0.009}_{-0.007}$\\ 
1000 & 0&151 & $^{+0.041}_{-0.030}$& 0&159 & $^{+0.047}_{-0.033}$ & $^{+0.005}_{-0.005}$\\ 
1100 & 0&0895 & $^{+0.0245}_{-0.0178}$& 0&0941 & $^{+0.0283}_{-0.0201}$ & $^{+0.0036}_{-0.0031}$\\ 
1200 & 0&0539 & $^{+0.0150}_{-0.0109}$& 0&0570 & $^{+0.0175}_{-0.0124}$ & $^{+0.0024}_{-0.0020}$\\ 
1300 & 0&0331 & $^{+0.0093}_{-0.0067}$& 0&0351 & $^{+0.0110}_{-0.0077}$ & $^{+0.0016}_{-0.0014}$\\ 
1400 & 0&0206 & $^{+0.0059}_{-0.0042}$& 0&0219 & $^{+0.0070}_{-0.0049}$ & $^{+0.0011}_{-0.0009}$\\ 
1500 & 0&0130 & $^{+0.0037}_{-0.0027}$& 0&0138 & $^{+0.0045}_{-0.0031}$ & $^{+0.0008}_{-0.0006}$\\ 
1600 & 0&0083 & $^{+0.0024}_{-0.0017}$& 0&0088 & $^{+0.0029}_{-0.0020}$ & $^{+0.0005}_{-0.0004}$\\ 
1700 & 0&00529 & $^{+0.00157}_{-0.00112}$& 0&00568 & $^{+0.00191}_{-0.00132}$ & $^{+0.00036}_{-0.00030}$\\ 
1800 & 0&00342 & $^{+0.00102}_{-0.00073}$& 0&00368 & $^{+0.00126}_{-0.00087}$ & $^{+0.00025}_{-0.00021}$\\ 
1900 & 0&00223 & $^{+0.00067}_{-0.00048}$& 0&00240 & $^{+0.00083}_{-0.00057}$ & $^{+0.00018}_{-0.00014}$\\ 
2000 & 0&00146 & $^{+0.00045}_{-0.00032}$& 0&00158 & $^{+0.00056}_{-0.00038}$ & $^{+0.00013}_{-0.00010}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W'^{+})$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (\bar{t}W'^{+})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (\bar{t}W'^{+})$\,(pb)}\\ 
\hline 
200 & 12&2 & $^{+ 2.6}_{- 2.0}$& 13&7 & $^{+ 3.1}_{- 2.3}$ & $^{+ 0.5}_{- 0.5}$\\ 
300 & 3&76 & $^{+0.85}_{-0.64}$& 4&30 & $^{+1.03}_{-0.77}$ & $^{+0.19}_{-0.16}$\\ 
400 & 1&39 & $^{+0.33}_{-0.25}$& 1&61 & $^{+0.41}_{-0.30}$ & $^{+0.08}_{-0.07}$\\ 
500 & 0&575 & $^{+0.142}_{-0.106}$& 0&674 & $^{+0.179}_{-0.131}$ & $^{+0.037}_{-0.030}$\\ 
600 & 0&259 & $^{+0.066}_{-0.049}$& 0&306 & $^{+0.084}_{-0.061}$ & $^{+0.018}_{-0.015}$\\ 
700 & 0&124 & $^{+0.033}_{-0.024}$& 0&148 & $^{+0.042}_{-0.030}$ & $^{+0.010}_{-0.008}$\\ 
800 & 0&062 & $^{+0.017}_{-0.012}$& 0&075 & $^{+0.022}_{-0.016}$ & $^{+0.006}_{-0.004}$\\ 
900 & 0&0325 & $^{+0.0089}_{-0.0065}$& 0&0392 & $^{+0.0118}_{-0.0084}$ & $^{+0.0032}_{-0.0025}$\\ 
1000 & 0&0175 & $^{+0.0049}_{-0.0035}$& 0&0212 & $^{+0.0066}_{-0.0046}$ & $^{+0.0019}_{-0.0015}$\\ 
1100 & 0&0096 & $^{+0.0027}_{-0.0020}$& 0&0117 & $^{+0.0037}_{-0.0026}$ & $^{+0.0011}_{-0.0009}$\\ 
1200 & 0&0054 & $^{+0.0016}_{-0.0011}$& 0&0066 & $^{+0.0021}_{-0.0015}$ & $^{+0.0007}_{-0.0005}$\\ 
1300 & 0&00310 & $^{+0.00091}_{-0.00065}$& 0&00379 & $^{+0.00125}_{-0.00087}$ & $^{+0.00044}_{-0.00033}$\\ 
1400 & 0&00180 & $^{+0.00053}_{-0.00038}$& 0&00220 & $^{+0.00074}_{-0.00051}$ & $^{+0.00028}_{-0.00021}$\\ 
1500 & 0&00106 & $^{+0.00032}_{-0.00023}$& 0&00129 & $^{+0.00044}_{-0.00031}$ & $^{+0.00018}_{-0.00013}$\\ 
1600 & 0&00063 & $^{+0.00019}_{-0.00014}$& 0&00077 & $^{+0.00027}_{-0.00019}$ & $^{+0.00012}_{-0.00009}$\\ 
1700 & 0&00037 & $^{+0.00012}_{-0.00008}$& 0&00046 & $^{+0.00016}_{-0.00011}$ & $^{+0.00008}_{-0.00006}$\\ 
1800 & 0&00023 & $^{+0.00007}_{-0.00005}$& 0&00028 & $^{+0.00010}_{-0.00007}$ & $^{+0.00005}_{-0.00004}$\\ 
1900 & 0&000136 & $^{+0.000043}_{-0.000030}$& 0&000169 & $^{+0.000062}_{-0.000042}$ & $^{+0.000032}_{-0.000023}$\\ 
2000 & 0&0000828 & $^{+0.0000262}_{-0.0000185}$& 0&000103 & $^{+0.000038}_{-0.000026}$ & $^{+0.000021}_{-0.000015}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W'^{-})$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tW'^{-})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tW'^{-})$\,(pb)}\\ 
\hline 
200 & 45&5 & $^{+ 9.3}_{- 7.2}$& 45&0 & $^{+ 9.7}_{- 7.4}$ & $^{+ 0.8}_{- 0.8}$\\ 
300 & 15&68 & $^{+ 3.42}_{- 2.61}$& 15&51 & $^{+ 3.57}_{- 2.69}$ & $^{+ 0.29}_{- 0.29}$\\ 
400 & 6&40 & $^{+1.47}_{-1.11}$& 6&35 & $^{+1.54}_{-1.15}$ & $^{+0.13}_{-0.13}$\\ 
500 & 2&91 & $^{+0.69}_{-0.52}$& 2&91 & $^{+0.73}_{-0.54}$ & $^{+0.07}_{-0.06}$\\ 
600 & 1&433 & $^{+0.352}_{-0.262}$& 1&437 & $^{+0.375}_{-0.276}$ & $^{+0.035}_{-0.032}$\\ 
700 & 0&747 & $^{+0.188}_{-0.139}$& 0&754 & $^{+0.203}_{-0.148}$ & $^{+0.020}_{-0.018}$\\ 
800 & 0&407 & $^{+0.105}_{-0.077}$& 0&414 & $^{+0.115}_{-0.083}$ & $^{+0.012}_{-0.011}$\\ 
900 & 0&230 & $^{+0.061}_{-0.044}$& 0&235 & $^{+0.067}_{-0.048}$ & $^{+0.007}_{-0.007}$\\ 
1000 & 0&134 & $^{+0.036}_{-0.026}$& 0&138 & $^{+0.040}_{-0.029}$ & $^{+0.005}_{-0.004}$\\ 
1100 & 0&0798 & $^{+0.0218}_{-0.0159}$& 0&0824 & $^{+0.0246}_{-0.0175}$ & $^{+0.0032}_{-0.0028}$\\ 
1200 & 0&0485 & $^{+0.0134}_{-0.0098}$& 0&0504 & $^{+0.0153}_{-0.0109}$ & $^{+0.0021}_{-0.0018}$\\ 
1300 & 0&0300 & $^{+0.0084}_{-0.0061}$& 0&0313 & $^{+0.0097}_{-0.0069}$ & $^{+0.0014}_{-0.0012}$\\ 
1400 & 0&0188 & $^{+0.0053}_{-0.0039}$& 0&0197 & $^{+0.0062}_{-0.0044}$ & $^{+0.0010}_{-0.0008}$\\ 
1500 & 0&0119 & $^{+0.0034}_{-0.0025}$& 0&0125 & $^{+0.0040}_{-0.0028}$ & $^{+0.0007}_{-0.0006}$\\ 
1600 & 0&0076 & $^{+0.0022}_{-0.0016}$& 0&0081 & $^{+0.0027}_{-0.0019}$ & $^{+0.0005}_{-0.0004}$\\ 
1700 & 0&00492 & $^{+0.00145}_{-0.00104}$& 0&00522 & $^{+0.00175}_{-0.00121}$ & $^{+0.00033}_{-0.00027}$\\ 
1800 & 0&00320 & $^{+0.00096}_{-0.00068}$& 0&00341 & $^{+0.00116}_{-0.00080}$ & $^{+0.00023}_{-0.00019}$\\ 
1900 & 0&00209 & $^{+0.00063}_{-0.00045}$& 0&00223 & $^{+0.00077}_{-0.00053}$ & $^{+0.00017}_{-0.00013}$\\ 
2000 & 0&00137 & $^{+0.00042}_{-0.00030}$& 0&00147 & $^{+0.00052}_{-0.00035}$ & $^{+0.00012}_{-0.00009}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tZ'+\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tZ'+\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 134&7 & $^{+  8.8}_{-  9.1}$ & $^{+  3.2}_{-  3.6}$& 137&7 & $^{+  9.2}_{-  9.6}$ & $^{+  1.3}_{-  0.9}$\\ 
300 & 48&43 & $^{+ 3.08}_{- 3.40}$ & $^{+ 1.31}_{- 1.39}$& 49&48 & $^{+ 3.25}_{- 3.55}$ & $^{+ 0.48}_{- 0.32}$\\ 
400 & 20&63 & $^{+ 1.32}_{- 1.50}$ & $^{+ 0.69}_{- 0.67}$& 21&07 & $^{+ 1.39}_{- 1.57}$ & $^{+ 0.23}_{- 0.16}$\\ 
500 & 9&80 & $^{+0.64}_{-0.75}$ & $^{+0.40}_{-0.37}$& 10&00 & $^{+0.67}_{-0.78}$ & $^{+0.13}_{-0.10}$\\ 
600 & 5&03 & $^{+0.34}_{-0.40}$ & $^{+0.24}_{-0.22}$& 5&12 & $^{+0.35}_{-0.41}$ & $^{+0.08}_{-0.06}$\\ 
700 & 2&73 & $^{+0.19}_{-0.22}$ & $^{+0.16}_{-0.14}$& 2&78 & $^{+0.20}_{-0.23}$ & $^{+0.05}_{-0.04}$\\ 
800 & 1&549 & $^{+0.111}_{-0.131}$ & $^{+0.104}_{-0.091}$& 1&573 & $^{+0.116}_{-0.135}$ & $^{+0.033}_{-0.028}$\\ 
900 & 0&911 & $^{+0.067}_{-0.080}$ & $^{+0.070}_{-0.061}$& 0&923 & $^{+0.070}_{-0.082}$ & $^{+0.022}_{-0.019}$\\ 
1000 & 0&552 & $^{+0.042}_{-0.050}$ & $^{+0.048}_{-0.041}$& 0&557 & $^{+0.044}_{-0.051}$ & $^{+0.015}_{-0.013}$\\ 
1100 & 0&342 & $^{+0.027}_{-0.032}$ & $^{+0.034}_{-0.029}$& 0&344 & $^{+0.028}_{-0.032}$ & $^{+0.011}_{-0.009}$\\ 
1200 & 0&217 & $^{+0.018}_{-0.021}$ & $^{+0.024}_{-0.020}$& 0&217 & $^{+0.018}_{-0.021}$ & $^{+0.007}_{-0.007}$\\ 
1300 & 0&139 & $^{+0.012}_{-0.014}$ & $^{+0.017}_{-0.014}$& 0&139 & $^{+0.012}_{-0.014}$ & $^{+0.005}_{-0.005}$\\ 
1400 & 0&0910 & $^{+0.0079}_{-0.0092}$ & $^{+0.0127}_{-0.0101}$& 0&0901 & $^{+0.0081}_{-0.0092}$ & $^{+0.0037}_{-0.0035}$\\ 
1500 & 0&0601 & $^{+0.0054}_{-0.0062}$ & $^{+0.0094}_{-0.0072}$& 0&0591 & $^{+0.0055}_{-0.0062}$ & $^{+0.0027}_{-0.0025}$\\ 
1600 & 0&0401 & $^{+0.0037}_{-0.0043}$ & $^{+0.0070}_{-0.0052}$& 0&0392 & $^{+0.0038}_{-0.0042}$ & $^{+0.0019}_{-0.0018}$\\ 
1700 & 0&0270 & $^{+0.0026}_{-0.0029}$ & $^{+0.0052}_{-0.0037}$& 0&0262 & $^{+0.0026}_{-0.0029}$ & $^{+0.0014}_{-0.0013}$\\ 
1800 & 0&0183 & $^{+0.0018}_{-0.0020}$ & $^{+0.0039}_{-0.0027}$& 0&0176 & $^{+0.0018}_{-0.0020}$ & $^{+0.0010}_{-0.0009}$\\ 
1900 & 0&0125 & $^{+0.0013}_{-0.0014}$ & $^{+0.0030}_{-0.0020}$& 0&0119 & $^{+0.0013}_{-0.0014}$ & $^{+0.0007}_{-0.0007}$\\ 
2000 & 0&0086 & $^{+0.0009}_{-0.0010}$ & $^{+0.0023}_{-0.0015}$& 0&0081 & $^{+0.0009}_{-0.0010}$ & $^{+0.0005}_{-0.0005}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 13&2 & $^{+ 0.8}_{- 0.9}$ & $^{+ 1.1}_{- 1.2}$& 14&8 & $^{+ 1.0}_{- 1.1}$ & $^{+ 0.5}_{- 0.4}$\\ 
300 & 4&11 & $^{+0.26}_{-0.29}$ & $^{+0.39}_{-0.42}$& 4&63 & $^{+0.30}_{-0.34}$ & $^{+0.17}_{-0.16}$\\ 
400 & 1&54 & $^{+0.10}_{-0.12}$ & $^{+0.17}_{-0.18}$& 1&74 & $^{+0.12}_{-0.14}$ & $^{+0.08}_{-0.07}$\\ 
500 & 0&65 & $^{+0.04}_{-0.05}$ & $^{+0.09}_{-0.08}$& 0&74 & $^{+0.05}_{-0.06}$ & $^{+0.04}_{-0.04}$\\ 
600 & 0&299 & $^{+0.021}_{-0.025}$ & $^{+0.046}_{-0.043}$& 0&339 & $^{+0.025}_{-0.029}$ & $^{+0.020}_{-0.019}$\\ 
700 & 0&147 & $^{+0.011}_{-0.013}$ & $^{+0.026}_{-0.023}$& 0&167 & $^{+0.013}_{-0.015}$ & $^{+0.011}_{-0.010}$\\ 
800 & 0&076 & $^{+0.006}_{-0.007}$ & $^{+0.015}_{-0.013}$& 0&086 & $^{+0.007}_{-0.008}$ & $^{+0.007}_{-0.006}$\\ 
900 & 0&041 & $^{+0.003}_{-0.004}$ & $^{+0.009}_{-0.008}$& 0&046 & $^{+0.004}_{-0.004}$ & $^{+0.004}_{-0.004}$\\ 
1000 & 0&0227 & $^{+0.0019}_{-0.0022}$ & $^{+0.0058}_{-0.0046}$& 0&0257 & $^{+0.0022}_{-0.0025}$ & $^{+0.0024}_{-0.0022}$\\ 
1100 & 0&0130 & $^{+0.0011}_{-0.0013}$ & $^{+0.0037}_{-0.0028}$& 0&0146 & $^{+0.0013}_{-0.0015}$ & $^{+0.0015}_{-0.0014}$\\ 
1200 & 0&0076 & $^{+0.0007}_{-0.0008}$ & $^{+0.0024}_{-0.0018}$& 0&0085 & $^{+0.0008}_{-0.0009}$ & $^{+0.0010}_{-0.0009}$\\ 
1300 & 0&0045 & $^{+0.0004}_{-0.0005}$ & $^{+0.0016}_{-0.0012}$& 0&0051 & $^{+0.0005}_{-0.0005}$ & $^{+0.0006}_{-0.0006}$\\ 
1400 & 0&00275 & $^{+0.00026}_{-0.00029}$ & $^{+0.00107}_{-0.00075}$& 0&00305 & $^{+0.00030}_{-0.00034}$ & $^{+0.00040}_{-0.00038}$\\ 
1500 & 0&00169 & $^{+0.00017}_{-0.00019}$ & $^{+0.00073}_{-0.00049}$& 0&00186 & $^{+0.00019}_{-0.00021}$ & $^{+0.00026}_{-0.00025}$\\ 
1600 & 0&00106 & $^{+0.00011}_{-0.00012}$ & $^{+0.00050}_{-0.00033}$& 0&00115 & $^{+0.00012}_{-0.00013}$ & $^{+0.00018}_{-0.00016}$\\ 
1700 & 0&00066 & $^{+0.00007}_{-0.00008}$ & $^{+0.00035}_{-0.00022}$& 0&00072 & $^{+0.00008}_{-0.00009}$ & $^{+0.00012}_{-0.00011}$\\ 
1800 & 0&00042 & $^{+0.00005}_{-0.00005}$ & $^{+0.00024}_{-0.00015}$& 0&00045 & $^{+0.00005}_{-0.00006}$ & $^{+0.00008}_{-0.00007}$\\ 
1900 & 0&000270 & $^{+0.000030}_{-0.000033}$ & $^{+0.000169}_{-0.000099}$& 0&000283 & $^{+0.000033}_{-0.000035}$ & $^{+0.000052}_{-0.000049}$\\ 
2000 & 0&000174 & $^{+0.000020}_{-0.000022}$ & $^{+0.000119}_{-0.000068}$& 0&000179 & $^{+0.000022}_{-0.000023}$ & $^{+0.000035}_{-0.000033}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tZ')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tZ')$\,(pb)}\\ 
\hline 
200 & 121&5 & $^{+  7.9}_{-  8.2}$ & $^{+  3.0}_{-  3.3}$& 122&9 & $^{+  8.3}_{-  8.5}$ & $^{+  1.4}_{-  1.0}$\\ 
300 & 44&33 & $^{+ 2.81}_{- 3.11}$ & $^{+ 1.21}_{- 1.29}$& 44&86 & $^{+ 2.94}_{- 3.21}$ & $^{+ 0.50}_{- 0.34}$\\ 
400 & 19&10 & $^{+ 1.21}_{- 1.39}$ & $^{+ 0.62}_{- 0.62}$& 19&33 & $^{+ 1.27}_{- 1.44}$ & $^{+ 0.22}_{- 0.16}$\\ 
500 & 9&15 & $^{+0.60}_{-0.69}$ & $^{+0.36}_{-0.34}$& 9&26 & $^{+0.62}_{-0.71}$ & $^{+0.12}_{-0.09}$\\ 
600 & 4&73 & $^{+0.32}_{-0.37}$ & $^{+0.22}_{-0.20}$& 4&78 & $^{+0.33}_{-0.38}$ & $^{+0.07}_{-0.06}$\\ 
700 & 2&58 & $^{+0.18}_{-0.21}$ & $^{+0.14}_{-0.13}$& 2&61 & $^{+0.18}_{-0.22}$ & $^{+0.04}_{-0.04}$\\ 
800 & 1&473 & $^{+0.106}_{-0.124}$ & $^{+0.094}_{-0.085}$& 1&486 & $^{+0.110}_{-0.128}$ & $^{+0.029}_{-0.025}$\\ 
900 & 0&871 & $^{+0.064}_{-0.076}$ & $^{+0.064}_{-0.057}$& 0&876 & $^{+0.066}_{-0.078}$ & $^{+0.020}_{-0.017}$\\ 
1000 & 0&529 & $^{+0.040}_{-0.048}$ & $^{+0.044}_{-0.039}$& 0&531 & $^{+0.042}_{-0.049}$ & $^{+0.014}_{-0.012}$\\ 
1100 & 0&329 & $^{+0.026}_{-0.030}$ & $^{+0.031}_{-0.027}$& 0&330 & $^{+0.027}_{-0.031}$ & $^{+0.010}_{-0.009}$\\ 
1200 & 0&209 & $^{+0.017}_{-0.020}$ & $^{+0.022}_{-0.019}$& 0&208 & $^{+0.017}_{-0.020}$ & $^{+0.007}_{-0.006}$\\ 
1300 & 0&135 & $^{+0.011}_{-0.013}$ & $^{+0.016}_{-0.013}$& 0&134 & $^{+0.012}_{-0.013}$ & $^{+0.005}_{-0.004}$\\ 
1400 & 0&0882 & $^{+0.0077}_{-0.0089}$ & $^{+0.0119}_{-0.0096}$& 0&0870 & $^{+0.0078}_{-0.0089}$ & $^{+0.0035}_{-0.0032}$\\ 
1500 & 0&0584 & $^{+0.0052}_{-0.0060}$ & $^{+0.0088}_{-0.0069}$& 0&0573 & $^{+0.0053}_{-0.0060}$ & $^{+0.0025}_{-0.0023}$\\ 
1600 & 0&0391 & $^{+0.0036}_{-0.0041}$ & $^{+0.0066}_{-0.0050}$& 0&0380 & $^{+0.0036}_{-0.0041}$ & $^{+0.0018}_{-0.0017}$\\ 
1700 & 0&0264 & $^{+0.0025}_{-0.0029}$ & $^{+0.0049}_{-0.0036}$& 0&0255 & $^{+0.0025}_{-0.0028}$ & $^{+0.0013}_{-0.0012}$\\ 
1800 & 0&0179 & $^{+0.0018}_{-0.0020}$ & $^{+0.0037}_{-0.0027}$& 0&0172 & $^{+0.0017}_{-0.0019}$ & $^{+0.0010}_{-0.0009}$\\ 
1900 & 0&0123 & $^{+0.0013}_{-0.0014}$ & $^{+0.0028}_{-0.0020}$& 0&0116 & $^{+0.0012}_{-0.0013}$ & $^{+0.0007}_{-0.0007}$\\ 
2000 & 0&0084 & $^{+0.0009}_{-0.0010}$ & $^{+0.0022}_{-0.0014}$& 0&0079 & $^{+0.0009}_{-0.0009}$ & $^{+0.0005}_{-0.0005}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tW'^-+\bar{t}W^+)$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tW'^-+\bar{t}W'^+)$\,(pb)}\\ 
\hline 
200 & 76&0 & $^{+ 4.9}_{- 5.3}$ & $^{+ 2.8}_{- 3.2}$& 78&1 & $^{+ 5.3}_{- 5.6}$ & $^{+ 0.9}_{- 0.8}$\\ 
300 & 26&08 & $^{+ 1.67}_{- 1.89}$ & $^{+ 1.13}_{- 1.22}$& 26&66 & $^{+ 1.77}_{- 1.99}$ & $^{+ 0.34}_{- 0.33}$\\ 
400 & 10&66 & $^{+ 0.69}_{- 0.80}$ & $^{+ 0.55}_{- 0.56}$& 10&83 & $^{+ 0.73}_{- 0.84}$ & $^{+ 0.16}_{- 0.16}$\\ 
500 & 4&88 & $^{+0.33}_{-0.38}$ & $^{+0.30}_{-0.29}$& 4&92 & $^{+0.34}_{-0.40}$ & $^{+0.09}_{-0.09}$\\ 
600 & 2&42 & $^{+0.17}_{-0.20}$ & $^{+0.17}_{-0.16}$& 2&42 & $^{+0.17}_{-0.20}$ & $^{+0.05}_{-0.05}$\\ 
700 & 1&270 & $^{+0.091}_{-0.108}$ & $^{+0.104}_{-0.094}$& 1&262 & $^{+0.094}_{-0.110}$ & $^{+0.031}_{-0.031}$\\ 
800 & 0&699 & $^{+0.052}_{-0.061}$ & $^{+0.066}_{-0.058}$& 0&689 & $^{+0.053}_{-0.062}$ & $^{+0.019}_{-0.020}$\\ 
900 & 0&400 & $^{+0.031}_{-0.036}$ & $^{+0.043}_{-0.036}$& 0&390 & $^{+0.031}_{-0.036}$ & $^{+0.013}_{-0.013}$\\ 
1000 & 0&235 & $^{+0.019}_{-0.022}$ & $^{+0.028}_{-0.024}$& 0&227 & $^{+0.019}_{-0.022}$ & $^{+0.008}_{-0.008}$\\ 
1100 & 0&142 & $^{+0.012}_{-0.014}$ & $^{+0.019}_{-0.016}$& 0&136 & $^{+0.012}_{-0.013}$ & $^{+0.006}_{-0.005}$\\ 
1200 & 0&088 & $^{+0.008}_{-0.009}$ & $^{+0.013}_{-0.011}$& 0&083 & $^{+0.007}_{-0.008}$ & $^{+0.004}_{-0.004}$\\ 
1300 & 0&0550 & $^{+0.0049}_{-0.0056}$ & $^{+0.0093}_{-0.0072}$& 0&0512 & $^{+0.0047}_{-0.0054}$ & $^{+0.0025}_{-0.0025}$\\ 
1400 & 0&0351 & $^{+0.0032}_{-0.0037}$ & $^{+0.0066}_{-0.0050}$& 0&0322 & $^{+0.0031}_{-0.0035}$ & $^{+0.0017}_{-0.0017}$\\ 
1500 & 0&0226 & $^{+0.0021}_{-0.0024}$ & $^{+0.0047}_{-0.0035}$& 0&0204 & $^{+0.0020}_{-0.0023}$ & $^{+0.0012}_{-0.0012}$\\ 
1600 & 0&0148 & $^{+0.0014}_{-0.0016}$ & $^{+0.0034}_{-0.0024}$& 0&0131 & $^{+0.0013}_{-0.0015}$ & $^{+0.0008}_{-0.0008}$\\ 
1700 & 0&0097 & $^{+0.0010}_{-0.0011}$ & $^{+0.0025}_{-0.0017}$& 0&0085 & $^{+0.0009}_{-0.0010}$ & $^{+0.0006}_{-0.0006}$\\ 
1800 & 0&0065 & $^{+0.0007}_{-0.0008}$ & $^{+0.0018}_{-0.0012}$& 0&0055 & $^{+0.0006}_{-0.0007}$ & $^{+0.0004}_{-0.0004}$\\ 
1900 & 0&00433 & $^{+0.00047}_{-0.00051}$ & $^{+0.00135}_{-0.00089}$& 0&00363 & $^{+0.00041}_{-0.00044}$ & $^{+0.00029}_{-0.00028}$\\ 
2000 & 0&00292 & $^{+0.00033}_{-0.00035}$ & $^{+0.00100}_{-0.00064}$& 0&00239 & $^{+0.00028}_{-0.00030}$ & $^{+0.00021}_{-0.00020}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W'^{+})$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (\bar{t}W'^{+})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (\bar{t}W'^{+})$\,(pb)}\\ 
\hline 
200 & 15&8 & $^{+ 1.0}_{- 1.1}$ & $^{+ 1.3}_{- 1.7}$& 17&2 & $^{+ 1.2}_{- 1.3}$ & $^{+ 0.5}_{- 0.5}$\\ 
300 & 4&94 & $^{+0.32}_{-0.36}$ & $^{+0.49}_{-0.61}$& 5&38 & $^{+0.36}_{-0.41}$ & $^{+0.20}_{-0.20}$\\ 
400 & 1&86 & $^{+0.12}_{-0.14}$ & $^{+0.22}_{-0.26}$& 2&01 & $^{+0.14}_{-0.16}$ & $^{+0.09}_{-0.09}$\\ 
500 & 0&78 & $^{+0.05}_{-0.06}$ & $^{+0.11}_{-0.12}$& 0&84 & $^{+0.06}_{-0.07}$ & $^{+0.04}_{-0.04}$\\ 
600 & 0&359 & $^{+0.026}_{-0.030}$ & $^{+0.057}_{-0.063}$& 0&383 & $^{+0.029}_{-0.034}$ & $^{+0.022}_{-0.022}$\\ 
700 & 0&175 & $^{+0.013}_{-0.015}$ & $^{+0.032}_{-0.034}$& 0&185 & $^{+0.015}_{-0.017}$ & $^{+0.012}_{-0.012}$\\ 
800 & 0&090 & $^{+0.007}_{-0.008}$ & $^{+0.019}_{-0.019}$& 0&093 & $^{+0.008}_{-0.009}$ & $^{+0.007}_{-0.007}$\\ 
900 & 0&048 & $^{+0.004}_{-0.005}$ & $^{+0.011}_{-0.011}$& 0&049 & $^{+0.004}_{-0.005}$ & $^{+0.004}_{-0.004}$\\ 
1000 & 0&0260 & $^{+0.0022}_{-0.0026}$ & $^{+0.0071}_{-0.0066}$& 0&0261 & $^{+0.0024}_{-0.0027}$ & $^{+0.0023}_{-0.0023}$\\ 
1100 & 0&0146 & $^{+0.0013}_{-0.0015}$ & $^{+0.0045}_{-0.0040}$& 0&0143 & $^{+0.0014}_{-0.0015}$ & $^{+0.0014}_{-0.0014}$\\ 
1200 & 0&0084 & $^{+0.0008}_{-0.0009}$ & $^{+0.0029}_{-0.0025}$& 0&0080 & $^{+0.0008}_{-0.0009}$ & $^{+0.0009}_{-0.0009}$\\ 
1300 & 0&0049 & $^{+0.0005}_{-0.0005}$ & $^{+0.0019}_{-0.0016}$& 0&0045 & $^{+0.0005}_{-0.0005}$ & $^{+0.0005}_{-0.0005}$\\ 
1400 & 0&00289 & $^{+0.00029}_{-0.00033}$ & $^{+0.00128}_{-0.00101}$& 0&00261 & $^{+0.00028}_{-0.00031}$ & $^{+0.00034}_{-0.00034}$\\ 
1500 & 0&00173 & $^{+0.00018}_{-0.00020}$ & $^{+0.00086}_{-0.00065}$& 0&00151 & $^{+0.00017}_{-0.00018}$ & $^{+0.00022}_{-0.00021}$\\ 
1600 & 0&00105 & $^{+0.00011}_{-0.00013}$ & $^{+0.0006}_{-0.0004}$& 0&00088 & $^{+0.00010}_{-0.00011}$ & $^{+0.00014}_{-0.00014}$\\ 
1700 & 0&00064 & $^{+0.00007}_{-0.00008}$ & $^{+0.00040}_{-0.00028}$& 0&00052 & $^{+0.00006}_{-0.00007}$ & $^{+0.00009}_{-0.00009}$\\ 
1800 & 0&00039 & $^{+0.00005}_{-0.00005}$ & $^{+0.00027}_{-0.00018}$& 0&00030 & $^{+0.00004}_{-0.00004}$ & $^{+0.00006}_{-0.00006}$\\ 
1900 & 0&000243 & $^{+0.000029}_{-0.000031}$ & $^{+0.000189}_{-0.000121}$& 0&000180 & $^{+0.000023}_{-0.000024}$ & $^{+0.000039}_{-0.000038}$\\ 
2000 & 0&000151 & $^{+0.000019}_{-0.000020}$ & $^{+0.000132}_{-0.000080}$& 0&000106 & $^{+0.000014}_{-0.000015}$ & $^{+0.000026}_{-0.000025}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W'^{-})$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tW'^{-})$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tW'^{-})$\,(pb)}\\ 
\hline 
200 & 60&1 & $^{+ 4.0}_{- 4.2}$ & $^{+ 2.6}_{- 2.6}$& 60&8 & $^{+ 4.2}_{- 4.4}$ & $^{+ 0.8}_{- 0.8}$\\ 
300 & 21&11 & $^{+ 1.36}_{- 1.53}$ & $^{+ 1.03}_{- 1.01}$& 21&25 & $^{+ 1.42}_{- 1.57}$ & $^{+ 0.31}_{- 0.30}$\\ 
400 & 8&80 & $^{+0.58}_{-0.66}$ & $^{+0.49}_{-0.46}$& 8&81 & $^{+0.60}_{-0.68}$ & $^{+0.14}_{-0.14}$\\ 
500 & 4&09 & $^{+0.27}_{-0.32}$ & $^{+0.26}_{-0.24}$& 4&07 & $^{+0.28}_{-0.33}$ & $^{+0.07}_{-0.07}$\\ 
600 & 2&05 & $^{+0.14}_{-0.17}$ & $^{+0.15}_{-0.14}$& 2&03 & $^{+0.15}_{-0.17}$ & $^{+0.04}_{-0.04}$\\ 
700 & 1&094 & $^{+0.078}_{-0.092}$ & $^{+0.091}_{-0.080}$& 1&076 & $^{+0.080}_{-0.093}$ & $^{+0.025}_{-0.025}$\\ 
800 & 0&609 & $^{+0.045}_{-0.053}$ & $^{+0.057}_{-0.050}$& 0&595 & $^{+0.046}_{-0.053}$ & $^{+0.016}_{-0.016}$\\ 
900 & 0&352 & $^{+0.027}_{-0.032}$ & $^{+0.037}_{-0.032}$& 0&341 & $^{+0.027}_{-0.032}$ & $^{+0.010}_{-0.010}$\\ 
1000 & 0&209 & $^{+0.017}_{-0.019}$ & $^{+0.025}_{-0.021}$& 0&201 & $^{+0.017}_{-0.019}$ & $^{+0.007}_{-0.007}$\\ 
1100 & 0&127 & $^{+0.010}_{-0.012}$ & $^{+0.017}_{-0.014}$& 0&121 & $^{+0.010}_{-0.012}$ & $^{+0.005}_{-0.005}$\\ 
1200 & 0&0793 & $^{+0.0067}_{-0.0078}$ & $^{+0.0116}_{-0.0094}$& 0&0746 & $^{+0.0066}_{-0.0076}$ & $^{+0.0032}_{-0.0031}$\\ 
1300 & 0&0501 & $^{+0.0044}_{-0.0051}$ & $^{+0.0081}_{-0.0065}$& 0&0466 & $^{+0.0043}_{-0.0049}$ & $^{+0.0022}_{-0.0021}$\\ 
1400 & 0&0322 & $^{+0.0029}_{-0.0033}$ & $^{+0.0058}_{-0.0045}$& 0&0295 & $^{+0.0028}_{-0.0032}$ & $^{+0.0015}_{-0.0015}$\\ 
1500 & 0&0209 & $^{+0.0020}_{-0.0022}$ & $^{+0.0042}_{-0.0032}$& 0&0189 & $^{+0.0019}_{-0.0021}$ & $^{+0.0011}_{-0.0010}$\\ 
1600 & 0&0137 & $^{+0.0013}_{-0.0015}$ & $^{+0.0030}_{-0.0022}$& 0&0122 & $^{+0.0012}_{-0.0014}$ & $^{+0.0007}_{-0.0007}$\\ 
1700 & 0&0091 & $^{+0.0009}_{-0.0010}$ & $^{+0.0022}_{-0.0016}$& 0&0080 & $^{+0.0008}_{-0.0009}$ & $^{+0.0005}_{-0.0005}$\\ 
1800 & 0&00608 & $^{+0.00063}_{-0.00070}$ & $^{+0.00162}_{-0.00114}$& 0&00523 & $^{+0.00057}_{-0.00062}$ & $^{+0.00038}_{-0.00036}$\\ 
1900 & 0&00409 & $^{+0.00044}_{-0.00048}$ & $^{+0.00120}_{-0.00082}$& 0&00345 & $^{+0.00039}_{-0.00042}$ & $^{+0.00027}_{-0.00026}$\\ 
2000 & 0&00277 & $^{+0.00031}_{-0.00033}$ & $^{+0.00089}_{-0.00060}$& 0&00228 & $^{+0.00026}_{-0.00028}$ & $^{+0.00019}_{-0.00018}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tZ'+\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tZ'+\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 8&1 & $^{+1.3}_{-1.1}$& 10&1 & $^{+ 1.7}_{- 1.4}$ & $^{+ 0.4}_{- 0.4}$\\ 
300 & 2&32 & $^{+0.41}_{-0.33}$& 3&07 & $^{+0.58}_{-0.47}$ & $^{+0.14}_{-0.14}$\\ 
400 & 0&81 & $^{+0.15}_{-0.12}$& 1&12 & $^{+0.23}_{-0.18}$ & $^{+0.06}_{-0.06}$\\ 
500 & 0&317 & $^{+0.063}_{-0.050}$& 0&461 & $^{+0.101}_{-0.078}$ & $^{+0.028}_{-0.028}$\\ 
600 & 0&136 & $^{+0.028}_{-0.022}$& 0&207 & $^{+0.048}_{-0.036}$ & $^{+0.014}_{-0.014}$\\ 
700 & 0&063 & $^{+0.014}_{-0.010}$& 0&100 & $^{+0.024}_{-0.018}$ & $^{+0.008}_{-0.008}$\\ 
800 & 0&030 & $^{+0.007}_{-0.005}$& 0&050 & $^{+0.013}_{-0.009}$ & $^{+0.004}_{-0.004}$\\ 
900 & 0&0153 & $^{+0.0035}_{-0.0027}$& 0&0266 & $^{+0.0069}_{-0.0051}$ & $^{+0.0025}_{-0.0025}$\\ 
1000 & 0&0080 & $^{+0.0019}_{-0.0014}$& 0&0145 & $^{+0.0039}_{-0.0029}$ & $^{+0.0015}_{-0.0015}$\\ 
1100 & 0&0043 & $^{+0.0010}_{-0.0008}$& 0&0081 & $^{+0.0022}_{-0.0016}$ & $^{+0.0009}_{-0.0009}$\\ 
1200 & 0&0024 & $^{+0.0006}_{-0.0004}$& 0&0047 & $^{+0.0013}_{-0.0010}$ & $^{+0.0006}_{-0.0006}$\\ 
1300 & 0&00133 & $^{+0.00033}_{-0.00025}$& 0&00272 & $^{+0.00079}_{-0.00057}$ & $^{+0.00037}_{-0.00035}$\\ 
1400 & 0&00076 & $^{+0.00019}_{-0.00014}$& 0&00162 & $^{+0.00048}_{-0.00034}$ & $^{+0.00024}_{-0.00022}$\\ 
1500 & 0&00044 & $^{+0.00011}_{-0.00008}$& 0&00098 & $^{+0.00030}_{-0.00021}$ & $^{+0.00015}_{-0.00014}$\\ 
1600 & 0&00026 & $^{+0.00007}_{-0.00005}$& 0&00060 & $^{+0.00019}_{-0.00013}$ & $^{+0.00010}_{-0.00009}$\\ 
1700 & 0&000154 & $^{+0.000040}_{-0.000030}$& 0&000368 & $^{+0.000116}_{-0.000082}$ & $^{+0.000066}_{-0.000060}$\\ 
1800 & 0&000092 & $^{+0.000024}_{-0.000018}$& 0&000229 & $^{+0.000074}_{-0.000052}$ & $^{+0.000044}_{-0.000040}$\\ 
1900 & 0&000056 & $^{+0.000015}_{-0.000011}$& 0&000144 & $^{+0.000047}_{-0.000033}$ & $^{+0.000029}_{-0.000026}$\\ 
2000 & 0&000034 & $^{+0.000009}_{-0.000007}$& 0&000091 & $^{+0.000030}_{-0.000021}$ & $^{+0.000020}_{-0.000018}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(Z')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tZ'+\bar{t}Z')$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tZ'+\bar{t}Z')$\,(pb)}\\ 
\hline 
200 & 11&8 & $^{+ 0.6}_{- 0.6}$ & $^{+ 1.3}_{- 1.1}$& 12&5 & $^{+ 0.7}_{- 0.7}$ & $^{+ 0.5}_{- 0.7}$\\ 
300 & 3&50 & $^{+0.18}_{-0.20}$ & $^{+0.48}_{-0.42}$& 3&70 & $^{+0.20}_{-0.22}$ & $^{+0.19}_{-0.24}$\\ 
400 & 1&26 & $^{+0.07}_{-0.08}$ & $^{+0.22}_{-0.19}$& 1&33 & $^{+0.07}_{-0.08}$ & $^{+0.08}_{-0.10}$\\ 
500 & 0&518 & $^{+0.028}_{-0.033}$ & $^{+0.107}_{-0.090}$& 0&541 & $^{+0.031}_{-0.036}$ & $^{+0.039}_{-0.047}$\\ 
600 & 0&232 & $^{+0.013}_{-0.016}$ & $^{+0.057}_{-0.047}$& 0&240 & $^{+0.015}_{-0.017}$ & $^{+0.020}_{-0.024}$\\ 
700 & 0&112 & $^{+0.007}_{-0.008}$ & $^{+0.032}_{-0.025}$& 0&114 & $^{+0.007}_{-0.008}$ & $^{+0.011}_{-0.012}$\\ 
800 & 0&057 & $^{+0.004}_{-0.004}$ & $^{+0.019}_{-0.014}$& 0&057 & $^{+0.004}_{-0.004}$ & $^{+0.006}_{-0.007}$\\ 
900 & 0&0300 & $^{+0.0020}_{-0.0023}$ & $^{+0.0113}_{-0.0083}$& 0&0298 & $^{+0.0021}_{-0.0024}$ & $^{+0.0034}_{-0.0039}$\\ 
1000 & 0&0164 & $^{+0.0011}_{-0.0013}$ & $^{+0.0070}_{-0.0049}$& 0&0161 & $^{+0.0012}_{-0.0013}$ & $^{+0.0020}_{-0.0023}$\\ 
1100 & 0&0093 & $^{+0.0007}_{-0.0008}$ & $^{+0.0045}_{-0.0030}$& 0&0089 & $^{+0.0007}_{-0.0008}$ & $^{+0.0012}_{-0.0014}$\\ 
1200 & 0&0054 & $^{+0.0004}_{-0.0005}$ & $^{+0.0029}_{-0.0019}$& 0&0051 & $^{+0.0004}_{-0.0005}$ & $^{+0.0008}_{-0.0008}$\\ 
1300 & 0&00319 & $^{+0.00024}_{-0.00028}$ & $^{+0.00191}_{-0.00120}$& 0&00295 & $^{+0.00024}_{-0.00027}$ & $^{+0.00048}_{-0.00051}$\\ 
1400 & 0&00192 & $^{+0.00015}_{-0.00018}$ & $^{+0.00128}_{-0.00078}$& 0&00174 & $^{+0.00014}_{-0.00017}$ & $^{+0.00030}_{-0.00032}$\\ 
1500 & 0&00118 & $^{+0.00010}_{-0.00011}$ & $^{+0.00087}_{-0.00051}$& 0&00104 & $^{+0.00009}_{-0.00010}$ & $^{+0.00019}_{-0.00020}$\\ 
1600 & 0&00073 & $^{+0.00006}_{-0.00007}$ & $^{+0.00059}_{-0.00034}$& 0&00063 & $^{+0.00006}_{-0.00006}$ & $^{+0.00013}_{-0.00013}$\\ 
1700 & 0&00046 & $^{+0.00004}_{-0.00005}$ & $^{+0.00041}_{-0.00023}$& 0&000384 & $^{+0.00004}_{-0.00004}$ & $^{+0.00008}_{-0.00008}$\\ 
1800 & 0&000291 & $^{+0.000027}_{-0.000030}$ & $^{+0.000287}_{-0.000152}$& 0&000237 & $^{+0.000023}_{-0.000025}$ & $^{+0.000053}_{-0.000054}$\\ 
1900 & 0&000187 & $^{+0.000018}_{-0.000020}$ & $^{+0.000202}_{-0.000103}$& 0&000147 & $^{+0.000015}_{-0.000016}$ & $^{+0.000035}_{-0.000035}$\\ 
2000 & 0&000120 & $^{+0.000012}_{-0.000013}$ & $^{+0.000143}_{-0.000070}$& 0&000092 & $^{+0.000010}_{-0.000010}$ & $^{+0.000023}_{-0.000023}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tW'^-+\bar{t}W'^+)$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tW'^-+\bar{t}W'^+)$\,(pb)}\\ 
\hline 
200 & 13&5 & $^{+ 2.6}_{- 2.0}$& 15&0 & $^{+ 3.0}_{- 2.3}$ & $^{+ 0.8}_{- 0.8}$\\ 
300 & 4&05 & $^{+0.84}_{-0.65}$& 4&58 & $^{+0.99}_{-0.76}$ & $^{+0.29}_{-0.30}$\\ 
400 & 1&46 & $^{+0.32}_{-0.25}$& 1&68 & $^{+0.39}_{-0.29}$ & $^{+0.12}_{-0.12}$\\ 
500 & 0&59 & $^{+0.14}_{-0.10}$& 0&69 & $^{+0.13}_{-0.13}$ & $^{+0.06}_{-0.06}$\\ 
600 & 0&263 & $^{+0.063}_{-0.047}$& 0&313 & $^{+0.079}_{-0.059}$ & $^{+0.028}_{-0.028}$\\ 
700 & 0&124 & $^{+0.031}_{-0.023}$& 0&150 & $^{+0.040}_{-0.029}$ & $^{+0.015}_{-0.015}$\\ 
800 & 0&062 & $^{+0.016}_{-0.012}$& 0&076 & $^{+0.021}_{-0.015}$ & $^{+0.008}_{-0.008}$\\ 
900 & 0&032 & $^{+0.008}_{-0.006}$& 0&040 & $^{+0.011}_{-0.008}$ & $^{+0.005}_{-0.005}$\\ 
1000 & 0&0171 & $^{+0.0045}_{-0.0033}$& 0&0218 & $^{+0.0062}_{-0.0045}$ & $^{+0.0029}_{-0.0026}$\\ 
1100 & 0&0094 & $^{+0.0025}_{-0.0018}$& 0&0122 & $^{+0.0036}_{-0.0026}$ & $^{+0.0018}_{-0.0016}$\\ 
1200 & 0&0053 & $^{+0.0014}_{-0.0011}$& 0&0070 & $^{+0.0021}_{-0.0015}$ & $^{+0.0011}_{-0.0009}$\\ 
1300 & 0&0030 & $^{+0.0008}_{-0.0006}$& 0&0041 & $^{+0.0013}_{-0.0009}$ & $^{+0.0007}_{-0.0006}$\\ 
1400 & 0&0018 & $^{+0.0005}_{-0.0004}$& 0&0024 & $^{+0.0008}_{-0.0005}$ & $^{+0.0005}_{-0.0004}$\\ 
1500 & 0&00103 & $^{+0.00029}_{-0.00021}$& 0&00145 & $^{+0.00046}_{-0.00033}$ & $^{+0.00029}_{-0.00023}$\\ 
1600 & 0&00062 & $^{+0.00018}_{-0.00013}$& 0&00088 & $^{+0.00029}_{-0.00020}$ & $^{+0.00019}_{-0.00015}$\\ 
1700 & 0&00037 & $^{+0.00011}_{-0.00008}$& 0&00054 & $^{+0.00018}_{-0.00013}$ & $^{+0.00013}_{-0.00009}$\\ 
1800 & 0&00023 & $^{+0.00007}_{-0.00005}$& 0&00034 & $^{+0.00011}_{-0.00008}$ & $^{+0.00008}_{-0.00006}$\\ 
1900 & 0&000137 & $^{+0.000041}_{-0.000029}$& 0&000211 & $^{+0.000072}_{-0.000050}$ & $^{+0.000056}_{-0.000040}$\\ 
2000 & 0&000084 & $^{+0.000025}_{-0.000018}$& 0&000133 & $^{+0.000046}_{-0.000032}$ & $^{+0.000037}_{-0.000026}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tW'^-+\bar{t}W^+)$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tW'^-+\bar{t}W^+)$\,(pb)}\\ 
\hline 
200 & 20&3 & $^{+ 1.3}_{- 1.3}$ & $^{+ 4.4}_{- 2.5}$& 21&0 & $^{+ 1.3}_{- 1.4}$ & $^{+ 1.2}_{- 1.0}$\\ 
300 & 6&1 & $^{+0.4}_{-0.4}$ & $^{+1.4}_{-0.8}$& 6&4 & $^{+0.4}_{-0.4}$ & $^{+0.4}_{-0.4}$\\ 
400 & 2&23 & $^{+0.14}_{-0.16}$ & $^{+0.56}_{-0.35}$& 2&36 & $^{+0.15}_{-0.17}$ & $^{+0.17}_{-0.17}$\\ 
500 & 0&92 & $^{+0.06}_{-0.07}$ & $^{+0.25}_{-0.16}$& 0&98 & $^{+0.07}_{-0.08}$ & $^{+0.08}_{-0.08}$\\ 
600 & 0&412 & $^{+0.028}_{-0.033}$ & $^{+0.125}_{-0.081}$& 0&443 & $^{+0.031}_{-0.036}$ & $^{+0.040}_{-0.040}$\\ 
700 & 0&198 & $^{+0.014}_{-0.016}$ & $^{+0.066}_{-0.043}$& 0&213 & $^{+0.016}_{-0.018}$ & $^{+0.021}_{-0.021}$\\ 
800 & 0&100 & $^{+0.007}_{-0.009}$ & $^{+0.037}_{-0.024}$& 0&108 & $^{+0.008}_{-0.010}$ & $^{+0.012}_{-0.012}$\\ 
900 & 0&053 & $^{+0.004}_{-0.005}$ & $^{+0.021}_{-0.014}$& 0&057 & $^{+0.005}_{-0.005}$ & $^{+0.007}_{-0.007}$\\ 
1000 & 0&0289 & $^{+0.0023}_{-0.0027}$ & $^{+0.0129}_{-0.0081}$& 0&0308 & $^{+0.0026}_{-0.0029}$ & $^{+0.0041}_{-0.0038}$\\ 
1100 & 0&0163 & $^{+0.0013}_{-0.0015}$ & $^{+0.0080}_{-0.0049}$& 0&0172 & $^{+0.0015}_{-0.0017}$ & $^{+0.0025}_{-0.0023}$\\ 
1200 & 0&0094 & $^{+0.0008}_{-0.0009}$ & $^{+0.0051}_{-0.0031}$& 0&0098 & $^{+0.0009}_{-0.0010}$ & $^{+0.0015}_{-0.0014}$\\ 
1300 & 0&0055 & $^{+0.0005}_{-0.0006}$ & $^{+0.0033}_{-0.0019}$& 0&0057 & $^{+0.0005}_{-0.0006}$ & $^{+0.0010}_{-0.0008}$\\ 
1400 & 0&00329 & $^{+0.00030}_{-0.00034}$ & $^{+0.00219}_{-0.00124}$& 0&00333 & $^{+0.00032}_{-0.00036}$ & $^{+0.00061}_{-0.00052}$\\ 
1500 & 0&00200 & $^{+0.00019}_{-0.00021}$ & $^{+0.00147}_{-0.00081}$& 0&00199 & $^{+0.00020}_{-0.00022}$ & $^{+0.00039}_{-0.00033}$\\ 
1600 & 0&00123 & $^{+0.00012}_{-0.00013}$ & $^{+0.00100}_{-0.00053}$& 0&00120 & $^{+0.00012}_{-0.00014}$ & $^{+0.00026}_{-0.00021}$\\ 
1700 & 0&00077 & $^{+0.00008}_{-0.00009}$ & $^{+0.00069}_{-0.00035}$& 0&00073 & $^{+0.00008}_{-0.00009}$ & $^{+0.00017}_{-0.00013}$\\ 
1800 & 0&00048 & $^{+0.00005}_{-0.00006}$ & $^{+0.00048}_{-0.00023}$& 0&00045 & $^{+0.00005}_{-0.00005}$ & $^{+0.00011}_{-0.00008}$\\ 
1900 & 0&000305 & $^{+0.000033}_{-0.000036}$ & $^{+0.000341}_{-0.000157}$& 0&000274 & $^{+0.000031}_{-0.000034}$ & $^{+0.000073}_{-0.000054}$\\ 
2000 & 0&000195 & $^{+0.000022}_{-0.000023}$ & $^{+0.000242}_{-0.000107}$& 0&000170 & $^{+0.000020}_{-0.000021}$ & $^{+0.000049}_{-0.000035}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}ll|r@{.}lll|}
\hline
$M(W')$\,(GeV) & \multicolumn{3}{|c|}{$\sigma^{\mathrm{CTEQ6L1}}_{\mathrm{born}} (tW'^-+\bar{t}W'^+)$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ LO}}_{\mathrm{born}} (tW'^-+\bar{t}W'^+)$\,(pb)}\\ 
\hline 
200 & 4&94 & $^{+0.57}_{-0.54}$& 6&10 & $^{+0.76}_{-0.68}$ & $^{+0.23}_{-0.23}$\\ 
300 & 1&42 & $^{+0.17}_{-0.16}$& 1&83 & $^{+0.24}_{-0.22}$ & $^{+0.08}_{-0.08}$\\ 
400 & 0&491 & $^{+0.066}_{-0.059}$& 0&658 & $^{+0.101}_{-0.087}$ & $^{+0.033}_{-0.034}$\\ 
500 & 0&193 & $^{+0.028}_{-0.025}$& 0&268 & $^{+0.045}_{-0.038}$ & $^{+0.016}_{-0.016}$\\ 
600 & 0&083 & $^{+0.013}_{-0.011}$& 0&119 & $^{+0.022}_{-0.018}$ & $^{+0.008}_{-0.008}$\\ 
700 & 0&0378 & $^{+0.006}_{-0.005}$& 0&056 & $^{+0.011}_{-0.009}$ & $^{+0.004}_{-0.004}$\\ 
800 & 0&0182 & $^{+0.0032}_{-0.0026}$& 0&0282 & $^{+0.0058}_{-0.0046}$ & $^{+0.0023}_{-0.0022}$\\ 
900 & 0&0092 & $^{+0.0017}_{-0.0014}$& 0&0147 & $^{+0.0032}_{-0.0025}$ & $^{+0.0013}_{-0.0013}$\\ 
1000 & 0&0048 & $^{+0.0009}_{-0.0007}$& 0&0079 & $^{+0.0018}_{-0.0014}$ & $^{+0.0008}_{-0.0008}$\\ 
1100 & 0&0026 & $^{+0.0005}_{-0.0004}$& 0&0044 & $^{+0.0010}_{-0.0008}$ & $^{+0.0005}_{-0.0005}$\\ 
1200 & 0&00141 & $^{+0.00028}_{-0.00022}$& 0&00248 & $^{+0.00060}_{-0.00046}$ & $^{+0.00029}_{-0.00027}$\\ 
1300 & 0&00079 & $^{+0.00016}_{-0.00013}$& 0&00143 & $^{+0.00036}_{-0.00027}$ & $^{+0.00018}_{-0.00017}$\\ 
1400 & 0&00045 & $^{+0.00009}_{-0.00007}$& 0&00084 & $^{+0.00022}_{-0.00016}$ & $^{+0.00012}_{-0.00011}$\\ 
1500 & 0&00026 & $^{+0.00006}_{-0.00004}$& 0&00050 & $^{+0.00013}_{-0.00010}$ & $^{+0.00007}_{-0.00007}$\\ 
1600 & 0&000154 & $^{+0.000033}_{-0.000026}$& 0&000302 & $^{+0.000082}_{-0.000061}$ & $^{+0.000047}_{-0.000043}$\\ 
1700 & 0&000091 & $^{+0.000020}_{-0.000016}$& 0&000184 & $^{+0.000052}_{-0.000038}$ & $^{+0.000031}_{-0.000028}$\\ 
1800 & 0&000055 & $^{+0.000012}_{-0.000010}$& 0&000113 & $^{+0.000032}_{-0.000024}$ & $^{+0.000020}_{-0.000018}$\\ 
1900 & 0&000033 & $^{+0.000007}_{-0.000006}$& 0&000070 & $^{+0.000021}_{-0.000015}$ & $^{+0.000013}_{-0.000012}$\\ 
2000 & 0&000020 & $^{+0.000005}_{-0.000004}$& 0&000044 & $^{+0.000013}_{-0.000010}$ & $^{+0.000009}_{-0.000008}$\\ 
\hline 
\end{tabular}
\begin{tabular}{|c||r@{.}lll|r@{.}lll|}
\hline
$M(W')$\,(GeV) & \multicolumn{4}{|c|}{$\sigma^{\mathrm{CT10}}_{\mathrm{nlo}} (tW'^- + \bar{t}W'^+)$\,(pb)}& \multicolumn{4}{|c|}{$\sigma^{\mathrm{MSTW\ 2008\ NLO}}_{\mathrm{nlo}} (tW'^-+ \bar{t}W'^+)$\,(pb)}\\ 
\hline 
200 & 6&93 & $^{+0.45}_{-0.40}$ & $^{+0.74}_{-0.65}$& 7&50 & $^{+0.48}_{-0.42}$ & $^{+0.30}_{-0.39}$\\ 
300 & 2&04 & $^{+0.12}_{-0.10}$ & $^{+0.28}_{-0.24}$& 2&20 & $^{+0.13}_{-0.10}$ & $^{+0.11}_{-0.14}$\\ 
400 & 0&736 & $^{+0.040}_{-0.031}$ & $^{+0.125}_{-0.106}$& 0&787 & $^{+0.043}_{-0.034}$ & $^{+0.047}_{-0.057}$\\ 
500 & 0&301 & $^{+0.016}_{-0.013}$ & $^{+0.061}_{-0.051}$& 0&319 & $^{+0.017}_{-0.015}$ & $^{+0.022}_{-0.026}$\\ 
600 & 0&134 & $^{+0.007}_{-0.006}$ & $^{+0.032}_{-0.026}$& 0&141 & $^{+0.007}_{-0.007}$ & $^{+0.011}_{-0.013}$\\ 
700 & 0&0643 & $^{+0.0030}_{-0.0032}$ & $^{+0.0179}_{-0.0139}$& 0&0667 & $^{+0.0031}_{-0.0036}$ & $^{+0.0059}_{-0.0068}$\\ 
800 & 0&0325 & $^{+0.0015}_{-0.0017}$ & $^{+0.0104}_{-0.0078}$& 0&0333 & $^{+0.0016}_{-0.0019}$ & $^{+0.0033}_{-0.0037}$\\ 
900 & 0&0171 & $^{+0.0008}_{-0.0010}$ & $^{+0.0063}_{-0.0045}$& 0&0173 & $^{+0.0009}_{-0.0011}$ & $^{+0.0019}_{-0.0021}$\\ 
1000 & 0&0093 & $^{+0.0005}_{-0.0006}$ & $^{+0.0039}_{-0.0027}$& 0&0093 & $^{+0.0005}_{-0.0006}$ & $^{+0.0011}_{-0.0012}$\\ 
1100 & 0&00525 & $^{+0.00027}_{-0.00033}$ & $^{+0.00244}_{-0.00162}$& 0&00513 & $^{+0.00029}_{-0.00035}$ & $^{+0.00067}_{-0.00072}$\\ 
1200 & 0&00303 & $^{+0.00017}_{-0.00020}$ & $^{+0.00157}_{-0.00100}$& 0&00290 & $^{+0.00017}_{-0.00021}$ & $^{+0.00041}_{-0.00043}$\\ 
1300 & 0&00178 & $^{+0.00010}_{-0.00012}$ & $^{+0.00103}_{-0.00063}$& 0&00167 & $^{+0.00010}_{-0.00012}$ & $^{+0.00025}_{-0.00027}$\\ 
1400 & 0&00107 & $^{+0.00006}_{-0.00008}$ & $^{+0.00069}_{-0.00041}$& 0&00098 & $^{+0.00006}_{-0.00008}$ & $^{+0.00016}_{-0.00017}$\\ 
1500 & 0&00065 & $^{+0.00004}_{-0.00005}$ & $^{+0.00046}_{-0.00027}$& 0&00058 & $^{+0.00004}_{-0.00005}$ & $^{+0.00010}_{-0.00011}$\\ 
1600 & 0&000400 & $^{+0.000026}_{-0.000032}$ & $^{+0.000315}_{-0.000174}$& 0&000351 & $^{+0.000025}_{-0.000029}$ & $^{+0.000065}_{-0.000066}$\\ 
1700 & 0&000250 & $^{+0.000017}_{-0.000021}$ & $^{+0.000216}_{-0.000116}$& 0&000213 & $^{+0.000016}_{-0.000018}$ & $^{+0.000042}_{-0.000042}$\\ 
1800 & 0&000157 & $^{+0.000011}_{-0.000013}$ & $^{+0.000150}_{-0.000078}$& 0&000131 & $^{+0.000010}_{-0.000012}$ & $^{+0.000027}_{-0.000027}$\\ 
1900 & 0&000100 & $^{+0.000007}_{-0.000009}$ & $^{+0.000105}_{-0.000052}$& 0&000081 & $^{+0.000006}_{-0.000008}$ & $^{+0.000018}_{-0.000018}$\\ 
2000 & 0&000064 & $^{+0.000005}_{-0.000006}$ & $^{+0.000074}_{-0.000036}$& 0&000050 & $^{+0.000004}_{-0.000005}$ & $^{+0.000012}_{-0.000012}$\\ 
\hline 
\end{tabular}
